Compositional properties of planet-crossing asteroids from astronomical surveys

Context. The study of planet-crossing asteroids is of both practical and fundamental importance. As they are closer than asteroids in the Main Belt, we have access to a smaller size range, and this population frequently impacts planetary surfaces and can pose a threat to life. Aims. We aim to characterize the compositions of a large corpus of planet-crossing asteroids and to study how these compositions are related to orbital and physical parameters. Methods. We gathered publicly available visible colors of near-Earth objects (NEOs) from the Sloan Digital Sky Survey (SDSS) and SkyMapper surveys. We also computed SDSS-compatible colors from reflectance spectra of the Gaia mission and a compilation of ground-based observations. We determined the taxonomy of each NEO from its colors and studied the distribution of the taxonomic classes and spectral slope against the orbital parameters and diameter. Results. We provide updated photometry for 470 NEOs from the SDSS, and taxonomic classification of 7,401 NEOs. We classify 42 NEOs that are mission-accessible, including six of the seven flyby candidates of the ESA Hera mission. We confirm the perihelion dependance of spectral slope among S-type NEOs, likely related to a rejuvenation mechanism linked with thermal fatigue. We also confirm the clustering of A-type NEOs around 1.5-2 AU, and predict the taxonomic distribution of small asteroids in the NEO source regions in the Main Belt.

==> figs/confisuin_matrix_gr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{0.902864in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.902864in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.902864in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180573in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{3.575342in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{3.575342in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{0.180573in}{0.722291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350311in,y=0.750069in,,bottom]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689788in,y=0.750069in,,bottom]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029265in,y=0.750069in,,bottom]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368742in,y=0.750069in,,bottom]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708219in,y=0.750069in,,bottom]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047696in,y=0.750069in,,bottom]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387173in,y=0.750069in,,bottom]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726650in,y=0.750069in,,bottom]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066127in,y=0.750069in,,bottom]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405604in,y=0.750069in,,bottom]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214521in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.282416in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418207in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486102in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553998in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621893in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757684in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825579in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893474in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961370in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097161in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165056in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232951in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300847in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436638in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504533in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572428in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640324in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776115in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844010in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911905in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979801in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115592in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183487in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251382in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319278in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455068in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522964in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590859in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658755in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794545in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862441in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930336in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998232in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134022in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201918in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269813in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337709in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473499in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541395in}{0.722291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180573in,y=0.603414in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle C_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180573in,y=0.365660in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle S_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180573in,y=0.127906in,right,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180573in}{0.698516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575342in}{0.698516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180573in}{0.650965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575342in}{0.650965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180573in}{0.555863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575342in}{0.555863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180573in}{0.508313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575342in}{0.508313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180573in}{0.460762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575342in}{0.460762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180573in}{0.413211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575342in}{0.413211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180573in}{0.318109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575342in}{0.318109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180573in}{0.270558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575342in}{0.270558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180573in}{0.223007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575342in}{0.223007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180573in}{0.175457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575342in}{0.175457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180573in}{0.080355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575342in}{0.080355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.180573in}{0.032804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575342in}{0.032804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.208535,0.449750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180573in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.180573in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.180573in}{0.722291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520050in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.722291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859527in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{0.722291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199004in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.722291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538481in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.722291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877958in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{0.722291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217435in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{2.556912in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{2.556912in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{0.722291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556912in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{2.896389in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{2.896389in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{2.556912in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{2.556912in}{0.722291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896389in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{2.896389in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{2.896389in}{0.722291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235866in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{3.575342in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{3.575342in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.722291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965552,0.982345,0.999016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180573in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{0.180573in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{0.180573in}{0.484537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965552,0.982345,0.999016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520050in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.484537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859527in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{0.484537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199004in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.484537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538481in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.484537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877958in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{0.484537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217435in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{2.556912in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{2.556912in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{0.484537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556912in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{2.896389in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{2.896389in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{2.556912in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{2.556912in}{0.484537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896389in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{2.896389in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{2.896389in}{0.484537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235866in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{3.575342in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{3.575342in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.484537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.978408,0.997047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180573in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{0.180573in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{0.180573in}{0.246783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.964629,0.990158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520050in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.246783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859527in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{0.246783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199004in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.246783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965552,0.982345,0.999016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538481in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{0.246783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877958in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{1.877958in}{0.246783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217435in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{2.556912in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{2.556912in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{0.246783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556912in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{2.896389in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{2.896389in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{2.556912in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{2.556912in}{0.246783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896389in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{2.896389in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{2.896389in}{0.246783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.180573in}{0.009029in}}{\pgfqpoint{3.394770in}{0.713263in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235866in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{3.575342in}{0.246783in}}%
\pgfpathlineto{\pgfqpoint{3.575342in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.009029in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.246783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350311in,y=0.603414in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689788in,y=0.603414in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029265in,y=0.603414in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368742in,y=0.603414in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708219in,y=0.603414in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047696in,y=0.603414in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387173in,y=0.603414in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726650in,y=0.603414in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066127in,y=0.603414in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405604in,y=0.603414in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350311in,y=0.365660in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689788in,y=0.365660in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029265in,y=0.365660in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368742in,y=0.365660in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708219in,y=0.365660in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047696in,y=0.365660in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387173in,y=0.365660in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726650in,y=0.365660in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066127in,y=0.365660in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405604in,y=0.365660in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350311in,y=0.127906in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689788in,y=0.127906in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029265in,y=0.127906in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368742in,y=0.127906in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708219in,y=0.127906in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047696in,y=0.127906in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387173in,y=0.127906in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726650in,y=0.127906in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066127in,y=0.127906in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405604in,y=0.127906in,,]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/nea_regions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222914in}{3.611457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{3.611457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.611457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443008in}{2.796902in}}%
\pgfpathcurveto{\pgfqpoint{1.414187in}{2.876087in}}{\pgfqpoint{1.368928in}{2.948281in}}{\pgfqpoint{1.310216in}{3.008727in}}%
\pgfpathcurveto{\pgfqpoint{1.251503in}{3.069173in}}{\pgfqpoint{1.180655in}{3.116512in}}{\pgfqpoint{1.102342in}{3.147624in}}%
\pgfpathcurveto{\pgfqpoint{1.024029in}{3.178736in}}{\pgfqpoint{0.940010in}{3.192921in}}{\pgfqpoint{0.855824in}{3.189246in}}%
\pgfpathcurveto{\pgfqpoint{0.771637in}{3.185570in}}{\pgfqpoint{0.689174in}{3.164116in}}{\pgfqpoint{0.613871in}{3.126297in}}%
\pgfpathcurveto{\pgfqpoint{0.538567in}{3.088478in}}{\pgfqpoint{0.472115in}{3.035144in}}{\pgfqpoint{0.418894in}{2.969811in}}%
\pgfpathcurveto{\pgfqpoint{0.365673in}{2.904478in}}{\pgfqpoint{0.326878in}{2.828614in}}{\pgfqpoint{0.305069in}{2.747218in}}%
\pgfpathcurveto{\pgfqpoint{0.283259in}{2.665823in}}{\pgfqpoint{0.278923in}{2.580725in}}{\pgfqpoint{0.292347in}{2.497535in}}%
\pgfpathcurveto{\pgfqpoint{0.305772in}{2.414344in}}{\pgfqpoint{0.336654in}{2.334929in}}{\pgfqpoint{0.382960in}{2.264526in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{1.443008in}{2.796902in}}%
\pgfpathlineto{\pgfqpoint{1.443008in}{2.796902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382960in}{2.264526in}}%
\pgfpathcurveto{\pgfqpoint{0.434096in}{2.186777in}}{\pgfqpoint{0.502705in}{2.122047in}}{\pgfqpoint{0.583296in}{2.075518in}}%
\pgfpathcurveto{\pgfqpoint{0.663887in}{2.028989in}}{\pgfqpoint{0.754249in}{2.001936in}}{\pgfqpoint{0.847150in}{1.996525in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{0.382960in}{2.264526in}}%
\pgfpathlineto{\pgfqpoint{0.382960in}{2.264526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847150in}{1.996525in}}%
\pgfpathcurveto{\pgfqpoint{0.905055in}{1.993153in}}{\pgfqpoint{0.963143in}{1.998235in}}{\pgfqpoint{1.019583in}{2.011611in}}%
\pgfpathcurveto{\pgfqpoint{1.076022in}{2.024988in}}{\pgfqpoint{1.130213in}{2.046516in}}{\pgfqpoint{1.180445in}{2.075518in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{0.847150in}{1.996525in}}%
\pgfpathlineto{\pgfqpoint{0.847150in}{1.996525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180445in}{2.075518in}}%
\pgfpathcurveto{\pgfqpoint{1.210551in}{2.092899in}}{\pgfqpoint{1.239081in}{2.112876in}}{\pgfqpoint{1.265711in}{2.135221in}}%
\pgfpathcurveto{\pgfqpoint{1.292341in}{2.157567in}}{\pgfqpoint{1.316969in}{2.182194in}}{\pgfqpoint{1.339314in}{2.208824in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{1.180445in}{2.075518in}}%
\pgfpathlineto{\pgfqpoint{1.180445in}{2.075518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339314in}{2.208824in}}%
\pgfpathcurveto{\pgfqpoint{1.354205in}{2.226571in}}{\pgfqpoint{1.368051in}{2.245170in}}{\pgfqpoint{1.380782in}{2.264526in}}%
\pgfpathcurveto{\pgfqpoint{1.393512in}{2.283881in}}{\pgfqpoint{1.405106in}{2.303961in}}{\pgfqpoint{1.415503in}{2.324664in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{1.339314in}{2.208824in}}%
\pgfpathlineto{\pgfqpoint{1.339314in}{2.208824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415503in}{2.324664in}}%
\pgfpathcurveto{\pgfqpoint{1.425900in}{2.345367in}}{\pgfqpoint{1.435084in}{2.366657in}}{\pgfqpoint{1.443008in}{2.388427in}}%
\pgfpathcurveto{\pgfqpoint{1.450931in}{2.410197in}}{\pgfqpoint{1.457581in}{2.432410in}}{\pgfqpoint{1.462924in}{2.454952in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{1.415503in}{2.324664in}}%
\pgfpathlineto{\pgfqpoint{1.415503in}{2.324664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462924in}{2.454952in}}%
\pgfpathcurveto{\pgfqpoint{1.468267in}{2.477495in}}{\pgfqpoint{1.472293in}{2.500329in}}{\pgfqpoint{1.474983in}{2.523340in}}%
\pgfpathcurveto{\pgfqpoint{1.477672in}{2.546350in}}{\pgfqpoint{1.479020in}{2.569497in}}{\pgfqpoint{1.479020in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{1.462924in}{2.454952in}}%
\pgfpathlineto{\pgfqpoint{1.462924in}{2.454952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479020in}{2.592665in}}%
\pgfpathcurveto{\pgfqpoint{1.479020in}{2.627427in}}{\pgfqpoint{1.475985in}{2.662124in}}{\pgfqpoint{1.469948in}{2.696358in}}%
\pgfpathcurveto{\pgfqpoint{1.463912in}{2.730593in}}{\pgfqpoint{1.454897in}{2.764235in}}{\pgfqpoint{1.443008in}{2.796902in}}%
\pgfpathlineto{\pgfqpoint{0.881871in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{1.479020in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{1.479020in}{2.592665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587071in,y=3.179660in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721071in,y=2.912844in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 54\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553438in,y=2.023803in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702726in,y=2.282377in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033354in,y=1.953506in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964498in,y=2.244033in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304095in,y=2.089477in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112175in,y=2.318199in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430673in,y=2.231712in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181217in,y=2.395781in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499121in,y=2.368004in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218553in,y=2.470122in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534294in,y=2.516407in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237738in,y=2.551070in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528756in,y=2.706728in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234717in,y=2.654881in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881871in,y=3.344998in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Hungaria: 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230030in}{2.796902in}}%
\pgfpathcurveto{\pgfqpoint{3.194182in}{2.895395in}}{\pgfqpoint{3.133025in}{2.982735in}}{\pgfqpoint{3.052733in}{3.050108in}}%
\pgfpathcurveto{\pgfqpoint{2.972441in}{3.117481in}}{\pgfqpoint{2.875808in}{3.162542in}}{\pgfqpoint{2.772586in}{3.180743in}}%
\pgfpathcurveto{\pgfqpoint{2.669365in}{3.198944in}}{\pgfqpoint{2.563148in}{3.189651in}}{\pgfqpoint{2.464655in}{3.153802in}}%
\pgfpathcurveto{\pgfqpoint{2.366162in}{3.117954in}}{\pgfqpoint{2.278822in}{3.056798in}}{\pgfqpoint{2.211449in}{2.976505in}}%
\pgfpathlineto{\pgfqpoint{2.668892in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{2.796902in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{2.796902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211449in}{2.976505in}}%
\pgfpathcurveto{\pgfqpoint{2.144075in}{2.896213in}}{\pgfqpoint{2.099015in}{2.799580in}}{\pgfqpoint{2.080814in}{2.696359in}}%
\pgfpathcurveto{\pgfqpoint{2.062613in}{2.593137in}}{\pgfqpoint{2.071906in}{2.486920in}}{\pgfqpoint{2.107754in}{2.388427in}}%
\pgfpathcurveto{\pgfqpoint{2.143603in}{2.289934in}}{\pgfqpoint{2.204759in}{2.202594in}}{\pgfqpoint{2.285051in}{2.135221in}}%
\pgfpathcurveto{\pgfqpoint{2.365344in}{2.067848in}}{\pgfqpoint{2.461977in}{2.022787in}}{\pgfqpoint{2.565198in}{2.004586in}}%
\pgfpathlineto{\pgfqpoint{2.668892in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{2.211449in}{2.976505in}}%
\pgfpathlineto{\pgfqpoint{2.211449in}{2.976505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565198in}{2.004586in}}%
\pgfpathcurveto{\pgfqpoint{2.668420in}{1.986385in}}{\pgfqpoint{2.774637in}{1.995678in}}{\pgfqpoint{2.873130in}{2.031527in}}%
\pgfpathcurveto{\pgfqpoint{2.971623in}{2.067375in}}{\pgfqpoint{3.058963in}{2.128532in}}{\pgfqpoint{3.126336in}{2.208824in}}%
\pgfpathcurveto{\pgfqpoint{3.193709in}{2.289116in}}{\pgfqpoint{3.238770in}{2.385749in}}{\pgfqpoint{3.256971in}{2.488971in}}%
\pgfpathcurveto{\pgfqpoint{3.275171in}{2.592192in}}{\pgfqpoint{3.265879in}{2.698409in}}{\pgfqpoint{3.230030in}{2.796902in}}%
\pgfpathlineto{\pgfqpoint{2.668892in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{2.565198in}{2.004586in}}%
\pgfpathlineto{\pgfqpoint{2.565198in}{2.004586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782956in,y=3.239551in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731109in,y=2.945512in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051641in,y=2.368003in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332210in,y=2.470122in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172081in,y=2.170440in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943359in,y=2.362360in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668892in,y=3.344998in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont JFC: 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017050in}{2.796913in}}%
\pgfpathcurveto{\pgfqpoint{4.962903in}{2.945681in}}{\pgfqpoint{4.851758in}{3.066975in}}{\pgfqpoint{4.708275in}{3.133882in}}%
\pgfpathcurveto{\pgfqpoint{4.564793in}{3.200789in}}{\pgfqpoint{4.400433in}{3.207965in}}{\pgfqpoint{4.251665in}{3.153818in}}%
\pgfpathcurveto{\pgfqpoint{4.102898in}{3.099671in}}{\pgfqpoint{3.981604in}{2.988525in}}{\pgfqpoint{3.914697in}{2.845043in}}%
\pgfpathcurveto{\pgfqpoint{3.847790in}{2.701560in}}{\pgfqpoint{3.840614in}{2.537201in}}{\pgfqpoint{3.894761in}{2.388433in}}%
\pgfpathlineto{\pgfqpoint{4.455905in}{2.592673in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{2.796913in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{2.796913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894761in}{2.388433in}}%
\pgfpathcurveto{\pgfqpoint{3.921581in}{2.314744in}}{\pgfqpoint{3.962656in}{2.247055in}}{\pgfqpoint{4.015634in}{2.189239in}}%
\pgfpathcurveto{\pgfqpoint{4.068613in}{2.131423in}}{\pgfqpoint{4.132465in}{2.084605in}}{\pgfqpoint{4.203536in}{2.051464in}}%
\pgfpathlineto{\pgfqpoint{4.455905in}{2.592673in}}%
\pgfpathlineto{\pgfqpoint{3.894761in}{2.388433in}}%
\pgfpathlineto{\pgfqpoint{3.894761in}{2.388433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203536in}{2.051464in}}%
\pgfpathcurveto{\pgfqpoint{4.274606in}{2.018323in}}{\pgfqpoint{4.351514in}{1.999504in}}{\pgfqpoint{4.429858in}{1.996084in}}%
\pgfpathcurveto{\pgfqpoint{4.508201in}{1.992663in}}{\pgfqpoint{4.586456in}{2.004708in}}{\pgfqpoint{4.660145in}{2.031528in}}%
\pgfpathlineto{\pgfqpoint{4.455905in}{2.592673in}}%
\pgfpathlineto{\pgfqpoint{4.203536in}{2.051464in}}%
\pgfpathlineto{\pgfqpoint{4.203536in}{2.051464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660145in}{2.031528in}}%
\pgfpathcurveto{\pgfqpoint{4.733834in}{2.058349in}}{\pgfqpoint{4.801523in}{2.099424in}}{\pgfqpoint{4.859339in}{2.152402in}}%
\pgfpathcurveto{\pgfqpoint{4.917155in}{2.205381in}}{\pgfqpoint{4.963973in}{2.269232in}}{\pgfqpoint{4.997114in}{2.340303in}}%
\pgfpathlineto{\pgfqpoint{4.455905in}{2.592673in}}%
\pgfpathlineto{\pgfqpoint{4.660145in}{2.031528in}}%
\pgfpathlineto{\pgfqpoint{4.660145in}{2.031528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997114in}{2.340303in}}%
\pgfpathcurveto{\pgfqpoint{5.030255in}{2.411374in}}{\pgfqpoint{5.049074in}{2.488282in}}{\pgfqpoint{5.052495in}{2.566625in}}%
\pgfpathcurveto{\pgfqpoint{5.055915in}{2.644969in}}{\pgfqpoint{5.043871in}{2.723224in}}{\pgfqpoint{5.017050in}{2.796913in}}%
\pgfpathlineto{\pgfqpoint{4.455905in}{2.592673in}}%
\pgfpathlineto{\pgfqpoint{4.997114in}{2.340303in}}%
\pgfpathlineto{\pgfqpoint{4.997114in}{2.340303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231241in,y=3.209932in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333361in,y=2.929360in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971607in,y=2.148896in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191743in,y=2.350613in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427253in,y=1.936425in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.440277in,y=2.234719in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899683in,y=2.108375in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697966in,y=2.328510in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112154in,y=2.564021in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813859in,y=2.577044in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455914in,y=3.344998in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2:1J: 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.804072in}{2.796903in}}%
\pgfpathcurveto{\pgfqpoint{6.756206in}{2.928415in}}{\pgfqpoint{6.663597in}{3.039003in}}{\pgfqpoint{6.542535in}{3.109219in}}%
\pgfpathcurveto{\pgfqpoint{6.421472in}{3.179435in}}{\pgfqpoint{6.279495in}{3.204906in}}{\pgfqpoint{6.141575in}{3.181150in}}%
\pgfpathcurveto{\pgfqpoint{6.003654in}{3.157395in}}{\pgfqpoint{5.878379in}{3.085893in}}{\pgfqpoint{5.787784in}{2.979221in}}%
\pgfpathcurveto{\pgfqpoint{5.697189in}{2.872549in}}{\pgfqpoint{5.646915in}{2.737351in}}{\pgfqpoint{5.645805in}{2.597403in}}%
\pgfpathlineto{\pgfqpoint{6.242935in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{6.804072in}{2.796903in}}%
\pgfpathlineto{\pgfqpoint{6.804072in}{2.796903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645805in}{2.597403in}}%
\pgfpathcurveto{\pgfqpoint{5.645125in}{2.511809in}}{\pgfqpoint{5.662858in}{2.427060in}}{\pgfqpoint{5.697798in}{2.348918in}}%
\pgfpathcurveto{\pgfqpoint{5.732738in}{2.270777in}}{\pgfqpoint{5.784074in}{2.201053in}}{\pgfqpoint{5.848317in}{2.144487in}}%
\pgfpathcurveto{\pgfqpoint{5.912561in}{2.087921in}}{\pgfqpoint{5.988222in}{2.045825in}}{\pgfqpoint{6.070159in}{2.021058in}}%
\pgfpathcurveto{\pgfqpoint{6.152095in}{1.996292in}}{\pgfqpoint{6.238406in}{1.989430in}}{\pgfqpoint{6.323227in}{2.000939in}}%
\pgfpathlineto{\pgfqpoint{6.242935in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{5.645805in}{2.597403in}}%
\pgfpathlineto{\pgfqpoint{5.645805in}{2.597403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323227in}{2.000939in}}%
\pgfpathcurveto{\pgfqpoint{6.379654in}{2.008596in}}{\pgfqpoint{6.434698in}{2.024285in}}{\pgfqpoint{6.486683in}{2.047529in}}%
\pgfpathcurveto{\pgfqpoint{6.538668in}{2.070773in}}{\pgfqpoint{6.587062in}{2.101334in}}{\pgfqpoint{6.630392in}{2.138283in}}%
\pgfpathlineto{\pgfqpoint{6.242935in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{6.323227in}{2.000939in}}%
\pgfpathlineto{\pgfqpoint{6.323227in}{2.000939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630392in}{2.138283in}}%
\pgfpathcurveto{\pgfqpoint{6.657446in}{2.161352in}}{\pgfqpoint{6.682385in}{2.186791in}}{\pgfqpoint{6.704913in}{2.214297in}}%
\pgfpathcurveto{\pgfqpoint{6.727441in}{2.241802in}}{\pgfqpoint{6.747468in}{2.271265in}}{\pgfqpoint{6.764754in}{2.302334in}}%
\pgfpathlineto{\pgfqpoint{6.242935in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{6.630392in}{2.138283in}}%
\pgfpathlineto{\pgfqpoint{6.630392in}{2.138283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.764754in}{2.302334in}}%
\pgfpathcurveto{\pgfqpoint{6.778579in}{2.327183in}}{\pgfqpoint{6.790612in}{2.352988in}}{\pgfqpoint{6.800761in}{2.379552in}}%
\pgfpathcurveto{\pgfqpoint{6.810909in}{2.406116in}}{\pgfqpoint{6.819148in}{2.433370in}}{\pgfqpoint{6.825412in}{2.461108in}}%
\pgfpathlineto{\pgfqpoint{6.242935in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{6.764754in}{2.302334in}}%
\pgfpathlineto{\pgfqpoint{6.764754in}{2.302334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825412in}{2.461108in}}%
\pgfpathcurveto{\pgfqpoint{6.830110in}{2.481907in}}{\pgfqpoint{6.833690in}{2.502943in}}{\pgfqpoint{6.836138in}{2.524126in}}%
\pgfpathcurveto{\pgfqpoint{6.838585in}{2.545308in}}{\pgfqpoint{6.839896in}{2.566606in}}{\pgfqpoint{6.840066in}{2.587929in}}%
\pgfpathlineto{\pgfqpoint{6.242935in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{6.825412in}{2.461108in}}%
\pgfpathlineto{\pgfqpoint{6.825412in}{2.461108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840066in}{2.587929in}}%
\pgfpathcurveto{\pgfqpoint{6.840235in}{2.609251in}}{\pgfqpoint{6.839262in}{2.630568in}}{\pgfqpoint{6.837151in}{2.651786in}}%
\pgfpathcurveto{\pgfqpoint{6.835040in}{2.673005in}}{\pgfqpoint{6.831793in}{2.694095in}}{\pgfqpoint{6.827426in}{2.714966in}}%
\pgfpathlineto{\pgfqpoint{6.242935in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{6.840066in}{2.587929in}}%
\pgfpathlineto{\pgfqpoint{6.840066in}{2.587929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827426in}{2.714966in}}%
\pgfpathcurveto{\pgfqpoint{6.824515in}{2.728879in}}{\pgfqpoint{6.821108in}{2.742683in}}{\pgfqpoint{6.817212in}{2.756352in}}%
\pgfpathcurveto{\pgfqpoint{6.813316in}{2.770021in}}{\pgfqpoint{6.808933in}{2.783547in}}{\pgfqpoint{6.804072in}{2.796903in}}%
\pgfpathlineto{\pgfqpoint{6.242935in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{6.827426in}{2.714966in}}%
\pgfpathlineto{\pgfqpoint{6.827426in}{2.714966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.131439in,y=3.239999in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.182119in,y=2.945757in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 44\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.808856in,y=2.099669in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.006165in,y=2.323759in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511058in,y=1.993015in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389184in,y=2.265584in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.751111in,y=2.176460in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.520122in,y=2.365644in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.856543in,y=2.358240in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.577631in,y=2.464798in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.895458in,y=2.517272in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.598857in,y=2.551542in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.896572in,y=2.657698in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.599464in,y=2.628138in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.874640in,y=2.772720in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.587501in,y=2.690878in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242935in,y=3.344998in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3:1J: 88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443008in}{1.059463in}}%
\pgfpathcurveto{\pgfqpoint{1.416187in}{1.133152in}}{\pgfqpoint{1.375113in}{1.200840in}}{\pgfqpoint{1.322135in}{1.258656in}}%
\pgfpathcurveto{\pgfqpoint{1.269156in}{1.316471in}}{\pgfqpoint{1.205305in}{1.363289in}}{\pgfqpoint{1.134235in}{1.396430in}}%
\pgfpathcurveto{\pgfqpoint{1.063164in}{1.429570in}}{\pgfqpoint{0.986257in}{1.448389in}}{\pgfqpoint{0.907914in}{1.451810in}}%
\pgfpathcurveto{\pgfqpoint{0.829572in}{1.455230in}}{\pgfqpoint{0.751317in}{1.443186in}}{\pgfqpoint{0.677628in}{1.416365in}}%
\pgfpathlineto{\pgfqpoint{0.881867in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{1.443008in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{1.443008in}{1.059463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677628in}{1.416365in}}%
\pgfpathcurveto{\pgfqpoint{0.539000in}{1.365909in}}{\pgfqpoint{0.423871in}{1.265828in}}{\pgfqpoint{0.354612in}{1.135571in}}%
\pgfpathcurveto{\pgfqpoint{0.285353in}{1.005315in}}{\pgfqpoint{0.266762in}{0.853903in}}{\pgfqpoint{0.302452in}{0.710760in}}%
\pgfpathlineto{\pgfqpoint{0.881867in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{0.677628in}{1.416365in}}%
\pgfpathlineto{\pgfqpoint{0.677628in}{1.416365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302452in}{0.710760in}}%
\pgfpathcurveto{\pgfqpoint{0.320150in}{0.639774in}}{\pgfqpoint{0.350745in}{0.572641in}}{\pgfqpoint{0.392708in}{0.512712in}}%
\pgfpathcurveto{\pgfqpoint{0.434670in}{0.452783in}}{\pgfqpoint{0.487291in}{0.401073in}}{\pgfqpoint{0.547943in}{0.360162in}}%
\pgfpathlineto{\pgfqpoint{0.881867in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{0.302452in}{0.710760in}}%
\pgfpathlineto{\pgfqpoint{0.302452in}{0.710760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547943in}{0.360162in}}%
\pgfpathcurveto{\pgfqpoint{0.599892in}{0.325122in}}{\pgfqpoint{0.657035in}{0.298476in}}{\pgfqpoint{0.717269in}{0.281204in}}%
\pgfpathcurveto{\pgfqpoint{0.777504in}{0.263932in}}{\pgfqpoint{0.840083in}{0.256248in}}{\pgfqpoint{0.902707in}{0.258435in}}%
\pgfpathlineto{\pgfqpoint{0.881867in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{0.547943in}{0.360162in}}%
\pgfpathlineto{\pgfqpoint{0.547943in}{0.360162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902707in}{0.258435in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{0.260256in}}{\pgfqpoint{1.006552in}{0.268907in}}{\pgfqpoint{1.056458in}{0.284164in}}%
\pgfpathcurveto{\pgfqpoint{1.106363in}{0.299422in}}{\pgfqpoint{1.154054in}{0.321156in}}{\pgfqpoint{1.198310in}{0.348810in}}%
\pgfpathlineto{\pgfqpoint{0.881867in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{0.902707in}{0.258435in}}%
\pgfpathlineto{\pgfqpoint{0.902707in}{0.258435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198310in}{0.348810in}}%
\pgfpathcurveto{\pgfqpoint{1.233697in}{0.370922in}}{\pgfqpoint{1.266668in}{0.396682in}}{\pgfqpoint{1.296685in}{0.425669in}}%
\pgfpathcurveto{\pgfqpoint{1.326701in}{0.454655in}}{\pgfqpoint{1.353596in}{0.486707in}}{\pgfqpoint{1.376930in}{0.521301in}}%
\pgfpathlineto{\pgfqpoint{0.881867in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{1.198310in}{0.348810in}}%
\pgfpathlineto{\pgfqpoint{1.198310in}{0.348810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376930in}{0.521301in}}%
\pgfpathcurveto{\pgfqpoint{1.400263in}{0.555894in}}{\pgfqpoint{1.419907in}{0.592838in}}{\pgfqpoint{1.435538in}{0.631527in}}%
\pgfpathcurveto{\pgfqpoint{1.451169in}{0.670216in}}{\pgfqpoint{1.462702in}{0.710437in}}{\pgfqpoint{1.469948in}{0.751530in}}%
\pgfpathlineto{\pgfqpoint{0.881867in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{1.376930in}{0.521301in}}%
\pgfpathlineto{\pgfqpoint{1.376930in}{0.521301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469948in}{0.751530in}}%
\pgfpathcurveto{\pgfqpoint{1.475380in}{0.782338in}}{\pgfqpoint{1.478383in}{0.813525in}}{\pgfqpoint{1.478929in}{0.844803in}}%
\pgfpathcurveto{\pgfqpoint{1.479475in}{0.876081in}}{\pgfqpoint{1.477563in}{0.907354in}}{\pgfqpoint{1.473209in}{0.938333in}}%
\pgfpathlineto{\pgfqpoint{0.881867in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{1.469948in}{0.751530in}}%
\pgfpathlineto{\pgfqpoint{1.469948in}{0.751530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473209in}{0.938333in}}%
\pgfpathcurveto{\pgfqpoint{1.470307in}{0.958979in}}{\pgfqpoint{1.466326in}{0.979459in}}{\pgfqpoint{1.461282in}{0.999689in}}%
\pgfpathcurveto{\pgfqpoint{1.456238in}{1.019919in}}{\pgfqpoint{1.450138in}{1.039871in}}{\pgfqpoint{1.443008in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{0.881867in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{1.473209in}{0.938333in}}%
\pgfpathlineto{\pgfqpoint{1.473209in}{0.938333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159472in,y=1.450550in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033288in,y=1.179948in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301886in,y=1.163606in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565514in,y=1.023433in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 23\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343792in,y=0.478460in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588371in,y=0.649717in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700809in,y=0.223802in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783108in,y=0.510812in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073917in,y=0.227058in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986621in,y=0.512588in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338166in,y=0.382713in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130757in,y=0.597491in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490905in,y=0.609158in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214070in,y=0.721006in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538636in,y=0.843761in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240104in,y=0.848972in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519224in,y=1.014136in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229516in,y=0.941904in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881871in,y=1.607558in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5:2J: 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230029in}{1.059463in}}%
\pgfpathcurveto{\pgfqpoint{3.186369in}{1.179417in}}{\pgfqpoint{3.105374in}{1.282269in}}{\pgfqpoint{2.999000in}{1.352836in}}%
\pgfpathcurveto{\pgfqpoint{2.892625in}{1.423404in}}{\pgfqpoint{2.766375in}{1.458036in}}{\pgfqpoint{2.638883in}{1.451621in}}%
\pgfpathcurveto{\pgfqpoint{2.511391in}{1.445207in}}{\pgfqpoint{2.389254in}{1.398077in}}{\pgfqpoint{2.290500in}{1.317188in}}%
\pgfpathcurveto{\pgfqpoint{2.191746in}{1.236299in}}{\pgfqpoint{2.121484in}{1.125837in}}{\pgfqpoint{2.090086in}{1.002106in}}%
\pgfpathlineto{\pgfqpoint{2.668891in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{3.230029in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{3.230029in}{1.059463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090086in}{1.002106in}}%
\pgfpathcurveto{\pgfqpoint{2.060184in}{0.884276in}}{\pgfqpoint{2.066965in}{0.760078in}}{\pgfqpoint{2.109516in}{0.646204in}}%
\pgfpathcurveto{\pgfqpoint{2.152067in}{0.532330in}}{\pgfqpoint{2.228394in}{0.434120in}}{\pgfqpoint{2.328237in}{0.364771in}}%
\pgfpathlineto{\pgfqpoint{2.668891in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{2.090086in}{1.002106in}}%
\pgfpathlineto{\pgfqpoint{2.090086in}{1.002106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328237in}{0.364771in}}%
\pgfpathcurveto{\pgfqpoint{2.387011in}{0.323949in}}{\pgfqpoint{2.452648in}{0.294021in}}{\pgfqpoint{2.522010in}{0.276420in}}%
\pgfpathcurveto{\pgfqpoint{2.591372in}{0.258818in}}{\pgfqpoint{2.663336in}{0.253827in}}{\pgfqpoint{2.734464in}{0.261685in}}%
\pgfpathlineto{\pgfqpoint{2.668891in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{2.328237in}{0.364771in}}%
\pgfpathlineto{\pgfqpoint{2.328237in}{0.364771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734464in}{0.261685in}}%
\pgfpathcurveto{\pgfqpoint{2.795387in}{0.268416in}}{\pgfqpoint{2.854913in}{0.284487in}}{\pgfqpoint{2.910946in}{0.309332in}}%
\pgfpathcurveto{\pgfqpoint{2.966978in}{0.334178in}}{\pgfqpoint{3.018853in}{0.367503in}}{\pgfqpoint{3.064745in}{0.408135in}}%
\pgfpathlineto{\pgfqpoint{2.668891in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{2.734464in}{0.261685in}}%
\pgfpathlineto{\pgfqpoint{2.734464in}{0.261685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064745in}{0.408135in}}%
\pgfpathcurveto{\pgfqpoint{3.086382in}{0.427294in}}{\pgfqpoint{3.106601in}{0.447997in}}{\pgfqpoint{3.125241in}{0.470083in}}%
\pgfpathcurveto{\pgfqpoint{3.143881in}{0.492169in}}{\pgfqpoint{3.160892in}{0.515580in}}{\pgfqpoint{3.176142in}{0.540129in}}%
\pgfpathlineto{\pgfqpoint{2.668891in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{3.064745in}{0.408135in}}%
\pgfpathlineto{\pgfqpoint{3.064745in}{0.408135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176142in}{0.540129in}}%
\pgfpathcurveto{\pgfqpoint{3.191392in}{0.564679in}}{\pgfqpoint{3.204839in}{0.590303in}}{\pgfqpoint{3.216378in}{0.616800in}}%
\pgfpathcurveto{\pgfqpoint{3.227918in}{0.643297in}}{\pgfqpoint{3.237518in}{0.670596in}}{\pgfqpoint{3.245104in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{2.668891in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{3.176142in}{0.540129in}}%
\pgfpathlineto{\pgfqpoint{3.176142in}{0.540129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245104in}{0.698483in}}%
\pgfpathcurveto{\pgfqpoint{3.251573in}{0.722267in}}{\pgfqpoint{3.256564in}{0.746428in}}{\pgfqpoint{3.260048in}{0.770828in}}%
\pgfpathcurveto{\pgfqpoint{3.263531in}{0.795228in}}{\pgfqpoint{3.265501in}{0.819820in}}{\pgfqpoint{3.265945in}{0.844463in}}%
\pgfpathlineto{\pgfqpoint{2.668891in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{3.245104in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{3.245104in}{0.698483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265945in}{0.844463in}}%
\pgfpathcurveto{\pgfqpoint{3.266282in}{0.863156in}}{\pgfqpoint{3.265741in}{0.881854in}}{\pgfqpoint{3.264323in}{0.900496in}}%
\pgfpathcurveto{\pgfqpoint{3.262906in}{0.919137in}}{\pgfqpoint{3.260614in}{0.937702in}}{\pgfqpoint{3.257455in}{0.956129in}}%
\pgfpathlineto{\pgfqpoint{2.668891in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{3.265945in}{0.844463in}}%
\pgfpathlineto{\pgfqpoint{3.265945in}{0.844463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257455in}{0.956129in}}%
\pgfpathcurveto{\pgfqpoint{3.255301in}{0.968691in}}{\pgfqpoint{3.252746in}{0.981181in}}{\pgfqpoint{3.249793in}{0.993580in}}%
\pgfpathcurveto{\pgfqpoint{3.246840in}{1.005979in}}{\pgfqpoint{3.243490in}{1.018280in}}{\pgfqpoint{3.239750in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{2.668891in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{0.956129in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{0.956129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239750in}{1.030465in}}%
\pgfpathcurveto{\pgfqpoint{3.238254in}{1.035338in}}{\pgfqpoint{3.236695in}{1.040192in}}{\pgfqpoint{3.235075in}{1.045026in}}%
\pgfpathcurveto{\pgfqpoint{3.233455in}{1.049859in}}{\pgfqpoint{3.231773in}{1.054672in}}{\pgfqpoint{3.230029in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{2.668891in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{1.030465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635882in,y=1.511261in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650886in,y=1.213063in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053579in,y=0.625302in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333266in,y=0.729812in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507322in,y=0.218539in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580762in,y=0.507942in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935151in,y=0.254743in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814124in,y=0.527689in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170876in,y=0.431569in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942701in,y=0.624140in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271127in,y=0.592957in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997383in,y=0.712170in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.319163in,y=0.762388in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023585in,y=0.804587in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323866in,y=0.905023in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026150in,y=0.882387in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.307883in,y=1.007416in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.017432in,y=0.938238in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291694in,y=1.064006in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008601in,y=0.969105in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668892in,y=1.607558in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu\)6: 736}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017050in}{1.059462in}}%
\pgfpathcurveto{\pgfqpoint{4.972637in}{1.181487in}}{\pgfqpoint{4.889609in}{1.285758in}}{\pgfqpoint{4.780630in}{1.356371in}}%
\pgfpathcurveto{\pgfqpoint{4.671650in}{1.426984in}}{\pgfqpoint{4.542556in}{1.460158in}}{\pgfqpoint{4.413035in}{1.450833in}}%
\pgfpathcurveto{\pgfqpoint{4.283513in}{1.441509in}}{\pgfqpoint{4.160502in}{1.390186in}}{\pgfqpoint{4.062761in}{1.304691in}}%
\pgfpathcurveto{\pgfqpoint{3.965020in}{1.219196in}}{\pgfqpoint{3.897784in}{1.104108in}}{\pgfqpoint{3.871307in}{0.976979in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{1.059462in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{1.059462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871307in}{0.976979in}}%
\pgfpathcurveto{\pgfqpoint{3.848664in}{0.868258in}}{\pgfqpoint{3.856792in}{0.755345in}}{\pgfqpoint{3.894775in}{0.650987in}}%
\pgfpathcurveto{\pgfqpoint{3.932758in}{0.546630in}}{\pgfqpoint{3.999110in}{0.454909in}}{\pgfqpoint{4.086341in}{0.386178in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{3.871307in}{0.976979in}}%
\pgfpathlineto{\pgfqpoint{3.871307in}{0.976979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086341in}{0.386178in}}%
\pgfpathcurveto{\pgfqpoint{4.158894in}{0.329012in}}{\pgfqpoint{4.243731in}{0.289452in}}{\pgfqpoint{4.334158in}{0.270619in}}%
\pgfpathcurveto{\pgfqpoint{4.424586in}{0.251785in}}{\pgfqpoint{4.518162in}{0.254188in}}{\pgfqpoint{4.607504in}{0.277636in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{4.086341in}{0.386178in}}%
\pgfpathlineto{\pgfqpoint{4.086341in}{0.386178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607504in}{0.277636in}}%
\pgfpathcurveto{\pgfqpoint{4.660958in}{0.291665in}}{\pgfqpoint{4.712207in}{0.313048in}}{\pgfqpoint{4.759782in}{0.341170in}}%
\pgfpathcurveto{\pgfqpoint{4.807356in}{0.369292in}}{\pgfqpoint{4.850797in}{0.403883in}}{\pgfqpoint{4.888859in}{0.443951in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{4.607504in}{0.277636in}}%
\pgfpathlineto{\pgfqpoint{4.607504in}{0.277636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888859in}{0.443951in}}%
\pgfpathcurveto{\pgfqpoint{4.914212in}{0.470640in}}{\pgfqpoint{4.937042in}{0.499615in}}{\pgfqpoint{4.957059in}{0.530508in}}%
\pgfpathcurveto{\pgfqpoint{4.977076in}{0.561400in}}{\pgfqpoint{4.994193in}{0.594077in}}{\pgfqpoint{5.008192in}{0.628122in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{4.888859in}{0.443951in}}%
\pgfpathlineto{\pgfqpoint{4.888859in}{0.443951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008192in}{0.628122in}}%
\pgfpathcurveto{\pgfqpoint{5.015188in}{0.645135in}}{\pgfqpoint{5.021395in}{0.662463in}}{\pgfqpoint{5.026791in}{0.680049in}}%
\pgfpathcurveto{\pgfqpoint{5.032187in}{0.697635in}}{\pgfqpoint{5.036768in}{0.715461in}}{\pgfqpoint{5.040519in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{5.008192in}{0.628122in}}%
\pgfpathlineto{\pgfqpoint{5.008192in}{0.628122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040519in}{0.733470in}}%
\pgfpathcurveto{\pgfqpoint{5.044270in}{0.751479in}}{\pgfqpoint{5.047186in}{0.769652in}}{\pgfqpoint{5.049259in}{0.787930in}}%
\pgfpathcurveto{\pgfqpoint{5.051332in}{0.806208in}}{\pgfqpoint{5.052559in}{0.824573in}}{\pgfqpoint{5.052937in}{0.842964in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{5.040519in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{5.040519in}{0.733470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052937in}{0.842964in}}%
\pgfpathcurveto{\pgfqpoint{5.053315in}{0.861356in}}{\pgfqpoint{5.052843in}{0.879755in}}{\pgfqpoint{5.051522in}{0.898103in}}%
\pgfpathcurveto{\pgfqpoint{5.050201in}{0.916451in}}{\pgfqpoint{5.048033in}{0.934728in}}{\pgfqpoint{5.045025in}{0.952876in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{5.052937in}{0.842964in}}%
\pgfpathlineto{\pgfqpoint{5.052937in}{0.842964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045025in}{0.952876in}}%
\pgfpathcurveto{\pgfqpoint{5.042016in}{0.971024in}}{\pgfqpoint{5.038171in}{0.989023in}}{\pgfqpoint{5.033501in}{1.006816in}}%
\pgfpathcurveto{\pgfqpoint{5.028832in}{1.024608in}}{\pgfqpoint{5.023342in}{1.042176in}}{\pgfqpoint{5.017050in}{1.059462in}}%
\pgfpathlineto{\pgfqpoint{4.455913in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{5.045025in}{0.952876in}}%
\pgfpathlineto{\pgfqpoint{5.045025in}{0.952876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408747in,y=1.510394in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.430186in,y=1.212590in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838661in,y=0.630563in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.119230in,y=0.732682in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 18\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321983in,y=0.212158in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382860in,y=0.504461in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.790168in,y=0.289765in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638234in,y=0.546792in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007173in,y=0.498036in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756600in,y=0.660394in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.083879in,y=0.662531in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798440in,y=0.750119in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.108594in,y=0.781200in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.811921in,y=0.814848in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.111083in,y=0.902391in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813278in,y=0.880952in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.091260in,y=1.021975in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.802466in,y=0.946179in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455914in,y=1.607558in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Phocaea: 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.570447in}{0.247043in}}{\pgfqpoint{1.344976in}{1.216363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839442in}{1.402588in}}%
\pgfpathcurveto{\pgfqpoint{5.857277in}{1.402588in}}{\pgfqpoint{5.874383in}{1.396180in}}{\pgfqpoint{5.886994in}{1.384775in}}%
\pgfpathcurveto{\pgfqpoint{5.899605in}{1.373370in}}{\pgfqpoint{5.906691in}{1.357899in}}{\pgfqpoint{5.906691in}{1.341770in}}%
\pgfpathcurveto{\pgfqpoint{5.906691in}{1.325641in}}{\pgfqpoint{5.899605in}{1.310170in}}{\pgfqpoint{5.886994in}{1.298765in}}%
\pgfpathcurveto{\pgfqpoint{5.874383in}{1.287360in}}{\pgfqpoint{5.857277in}{1.280952in}}{\pgfqpoint{5.839442in}{1.280952in}}%
\pgfpathcurveto{\pgfqpoint{5.821608in}{1.280952in}}{\pgfqpoint{5.804501in}{1.287360in}}{\pgfqpoint{5.791890in}{1.298765in}}%
\pgfpathcurveto{\pgfqpoint{5.779279in}{1.310170in}}{\pgfqpoint{5.772193in}{1.325641in}}{\pgfqpoint{5.772193in}{1.341770in}}%
\pgfpathcurveto{\pgfqpoint{5.772193in}{1.357899in}}{\pgfqpoint{5.779279in}{1.373370in}}{\pgfqpoint{5.791890in}{1.384775in}}%
\pgfpathcurveto{\pgfqpoint{5.804501in}{1.396180in}}{\pgfqpoint{5.821608in}{1.402588in}}{\pgfqpoint{5.839442in}{1.402588in}}%
\pgfpathlineto{\pgfqpoint{5.839442in}{1.402588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.570447in}{0.247043in}}{\pgfqpoint{1.344976in}{1.216363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839442in}{1.220134in}}%
\pgfpathcurveto{\pgfqpoint{5.857277in}{1.220134in}}{\pgfqpoint{5.874383in}{1.213726in}}{\pgfqpoint{5.886994in}{1.202321in}}%
\pgfpathcurveto{\pgfqpoint{5.899605in}{1.190916in}}{\pgfqpoint{5.906691in}{1.175445in}}{\pgfqpoint{5.906691in}{1.159316in}}%
\pgfpathcurveto{\pgfqpoint{5.906691in}{1.143187in}}{\pgfqpoint{5.899605in}{1.127716in}}{\pgfqpoint{5.886994in}{1.116311in}}%
\pgfpathcurveto{\pgfqpoint{5.874383in}{1.104906in}}{\pgfqpoint{5.857277in}{1.098498in}}{\pgfqpoint{5.839442in}{1.098498in}}%
\pgfpathcurveto{\pgfqpoint{5.821608in}{1.098498in}}{\pgfqpoint{5.804501in}{1.104906in}}{\pgfqpoint{5.791890in}{1.116311in}}%
\pgfpathcurveto{\pgfqpoint{5.779279in}{1.127716in}}{\pgfqpoint{5.772193in}{1.143187in}}{\pgfqpoint{5.772193in}{1.159316in}}%
\pgfpathcurveto{\pgfqpoint{5.772193in}{1.175445in}}{\pgfqpoint{5.779279in}{1.190916in}}{\pgfqpoint{5.791890in}{1.202321in}}%
\pgfpathcurveto{\pgfqpoint{5.804501in}{1.213726in}}{\pgfqpoint{5.821608in}{1.220134in}}{\pgfqpoint{5.839442in}{1.220134in}}%
\pgfpathlineto{\pgfqpoint{5.839442in}{1.220134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.570447in}{0.247043in}}{\pgfqpoint{1.344976in}{1.216363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839442in}{1.037679in}}%
\pgfpathcurveto{\pgfqpoint{5.857277in}{1.037679in}}{\pgfqpoint{5.874383in}{1.031271in}}{\pgfqpoint{5.886994in}{1.019866in}}%
\pgfpathcurveto{\pgfqpoint{5.899605in}{1.008461in}}{\pgfqpoint{5.906691in}{0.992990in}}{\pgfqpoint{5.906691in}{0.976861in}}%
\pgfpathcurveto{\pgfqpoint{5.906691in}{0.960732in}}{\pgfqpoint{5.899605in}{0.945261in}}{\pgfqpoint{5.886994in}{0.933856in}}%
\pgfpathcurveto{\pgfqpoint{5.874383in}{0.922451in}}{\pgfqpoint{5.857277in}{0.916043in}}{\pgfqpoint{5.839442in}{0.916043in}}%
\pgfpathcurveto{\pgfqpoint{5.821608in}{0.916043in}}{\pgfqpoint{5.804501in}{0.922451in}}{\pgfqpoint{5.791890in}{0.933856in}}%
\pgfpathcurveto{\pgfqpoint{5.779279in}{0.945261in}}{\pgfqpoint{5.772193in}{0.960732in}}{\pgfqpoint{5.772193in}{0.976861in}}%
\pgfpathcurveto{\pgfqpoint{5.772193in}{0.992990in}}{\pgfqpoint{5.779279in}{1.008461in}}{\pgfqpoint{5.791890in}{1.019866in}}%
\pgfpathcurveto{\pgfqpoint{5.804501in}{1.031271in}}{\pgfqpoint{5.821608in}{1.037679in}}{\pgfqpoint{5.839442in}{1.037679in}}%
\pgfpathlineto{\pgfqpoint{5.839442in}{1.037679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.570447in}{0.247043in}}{\pgfqpoint{1.344976in}{1.216363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839442in}{0.855225in}}%
\pgfpathcurveto{\pgfqpoint{5.857277in}{0.855225in}}{\pgfqpoint{5.874383in}{0.848817in}}{\pgfqpoint{5.886994in}{0.837412in}}%
\pgfpathcurveto{\pgfqpoint{5.899605in}{0.826007in}}{\pgfqpoint{5.906691in}{0.810536in}}{\pgfqpoint{5.906691in}{0.794407in}}%
\pgfpathcurveto{\pgfqpoint{5.906691in}{0.778277in}}{\pgfqpoint{5.899605in}{0.762807in}}{\pgfqpoint{5.886994in}{0.751402in}}%
\pgfpathcurveto{\pgfqpoint{5.874383in}{0.739997in}}{\pgfqpoint{5.857277in}{0.733588in}}{\pgfqpoint{5.839442in}{0.733588in}}%
\pgfpathcurveto{\pgfqpoint{5.821608in}{0.733588in}}{\pgfqpoint{5.804501in}{0.739997in}}{\pgfqpoint{5.791890in}{0.751402in}}%
\pgfpathcurveto{\pgfqpoint{5.779279in}{0.762807in}}{\pgfqpoint{5.772193in}{0.778277in}}{\pgfqpoint{5.772193in}{0.794407in}}%
\pgfpathcurveto{\pgfqpoint{5.772193in}{0.810536in}}{\pgfqpoint{5.779279in}{0.826007in}}{\pgfqpoint{5.791890in}{0.837412in}}%
\pgfpathcurveto{\pgfqpoint{5.804501in}{0.848817in}}{\pgfqpoint{5.821608in}{0.855225in}}{\pgfqpoint{5.839442in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{5.839442in}{0.855225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.570447in}{0.247043in}}{\pgfqpoint{1.344976in}{1.216363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839442in}{0.672770in}}%
\pgfpathcurveto{\pgfqpoint{5.857277in}{0.672770in}}{\pgfqpoint{5.874383in}{0.666362in}}{\pgfqpoint{5.886994in}{0.654957in}}%
\pgfpathcurveto{\pgfqpoint{5.899605in}{0.643552in}}{\pgfqpoint{5.906691in}{0.628081in}}{\pgfqpoint{5.906691in}{0.611952in}}%
\pgfpathcurveto{\pgfqpoint{5.906691in}{0.595823in}}{\pgfqpoint{5.899605in}{0.580352in}}{\pgfqpoint{5.886994in}{0.568947in}}%
\pgfpathcurveto{\pgfqpoint{5.874383in}{0.557542in}}{\pgfqpoint{5.857277in}{0.551134in}}{\pgfqpoint{5.839442in}{0.551134in}}%
\pgfpathcurveto{\pgfqpoint{5.821608in}{0.551134in}}{\pgfqpoint{5.804501in}{0.557542in}}{\pgfqpoint{5.791890in}{0.568947in}}%
\pgfpathcurveto{\pgfqpoint{5.779279in}{0.580352in}}{\pgfqpoint{5.772193in}{0.595823in}}{\pgfqpoint{5.772193in}{0.611952in}}%
\pgfpathcurveto{\pgfqpoint{5.772193in}{0.628081in}}{\pgfqpoint{5.779279in}{0.643552in}}{\pgfqpoint{5.791890in}{0.654957in}}%
\pgfpathcurveto{\pgfqpoint{5.804501in}{0.666362in}}{\pgfqpoint{5.821608in}{0.672770in}}{\pgfqpoint{5.839442in}{0.672770in}}%
\pgfpathlineto{\pgfqpoint{5.839442in}{0.672770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.570447in}{0.247043in}}{\pgfqpoint{1.344976in}{1.216363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511930in}{1.402588in}}%
\pgfpathcurveto{\pgfqpoint{6.529765in}{1.402588in}}{\pgfqpoint{6.546871in}{1.396180in}}{\pgfqpoint{6.559482in}{1.384775in}}%
\pgfpathcurveto{\pgfqpoint{6.572093in}{1.373370in}}{\pgfqpoint{6.579179in}{1.357899in}}{\pgfqpoint{6.579179in}{1.341770in}}%
\pgfpathcurveto{\pgfqpoint{6.579179in}{1.325641in}}{\pgfqpoint{6.572093in}{1.310170in}}{\pgfqpoint{6.559482in}{1.298765in}}%
\pgfpathcurveto{\pgfqpoint{6.546871in}{1.287360in}}{\pgfqpoint{6.529765in}{1.280952in}}{\pgfqpoint{6.511930in}{1.280952in}}%
\pgfpathcurveto{\pgfqpoint{6.494096in}{1.280952in}}{\pgfqpoint{6.476989in}{1.287360in}}{\pgfqpoint{6.464378in}{1.298765in}}%
\pgfpathcurveto{\pgfqpoint{6.451767in}{1.310170in}}{\pgfqpoint{6.444681in}{1.325641in}}{\pgfqpoint{6.444681in}{1.341770in}}%
\pgfpathcurveto{\pgfqpoint{6.444681in}{1.357899in}}{\pgfqpoint{6.451767in}{1.373370in}}{\pgfqpoint{6.464378in}{1.384775in}}%
\pgfpathcurveto{\pgfqpoint{6.476989in}{1.396180in}}{\pgfqpoint{6.494096in}{1.402588in}}{\pgfqpoint{6.511930in}{1.402588in}}%
\pgfpathlineto{\pgfqpoint{6.511930in}{1.402588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.570447in}{0.247043in}}{\pgfqpoint{1.344976in}{1.216363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511930in}{1.220134in}}%
\pgfpathcurveto{\pgfqpoint{6.529765in}{1.220134in}}{\pgfqpoint{6.546871in}{1.213726in}}{\pgfqpoint{6.559482in}{1.202321in}}%
\pgfpathcurveto{\pgfqpoint{6.572093in}{1.190916in}}{\pgfqpoint{6.579179in}{1.175445in}}{\pgfqpoint{6.579179in}{1.159316in}}%
\pgfpathcurveto{\pgfqpoint{6.579179in}{1.143187in}}{\pgfqpoint{6.572093in}{1.127716in}}{\pgfqpoint{6.559482in}{1.116311in}}%
\pgfpathcurveto{\pgfqpoint{6.546871in}{1.104906in}}{\pgfqpoint{6.529765in}{1.098498in}}{\pgfqpoint{6.511930in}{1.098498in}}%
\pgfpathcurveto{\pgfqpoint{6.494096in}{1.098498in}}{\pgfqpoint{6.476989in}{1.104906in}}{\pgfqpoint{6.464378in}{1.116311in}}%
\pgfpathcurveto{\pgfqpoint{6.451767in}{1.127716in}}{\pgfqpoint{6.444681in}{1.143187in}}{\pgfqpoint{6.444681in}{1.159316in}}%
\pgfpathcurveto{\pgfqpoint{6.444681in}{1.175445in}}{\pgfqpoint{6.451767in}{1.190916in}}{\pgfqpoint{6.464378in}{1.202321in}}%
\pgfpathcurveto{\pgfqpoint{6.476989in}{1.213726in}}{\pgfqpoint{6.494096in}{1.220134in}}{\pgfqpoint{6.511930in}{1.220134in}}%
\pgfpathlineto{\pgfqpoint{6.511930in}{1.220134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.570447in}{0.247043in}}{\pgfqpoint{1.344976in}{1.216363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511930in}{1.037679in}}%
\pgfpathcurveto{\pgfqpoint{6.529765in}{1.037679in}}{\pgfqpoint{6.546871in}{1.031271in}}{\pgfqpoint{6.559482in}{1.019866in}}%
\pgfpathcurveto{\pgfqpoint{6.572093in}{1.008461in}}{\pgfqpoint{6.579179in}{0.992990in}}{\pgfqpoint{6.579179in}{0.976861in}}%
\pgfpathcurveto{\pgfqpoint{6.579179in}{0.960732in}}{\pgfqpoint{6.572093in}{0.945261in}}{\pgfqpoint{6.559482in}{0.933856in}}%
\pgfpathcurveto{\pgfqpoint{6.546871in}{0.922451in}}{\pgfqpoint{6.529765in}{0.916043in}}{\pgfqpoint{6.511930in}{0.916043in}}%
\pgfpathcurveto{\pgfqpoint{6.494096in}{0.916043in}}{\pgfqpoint{6.476989in}{0.922451in}}{\pgfqpoint{6.464378in}{0.933856in}}%
\pgfpathcurveto{\pgfqpoint{6.451767in}{0.945261in}}{\pgfqpoint{6.444681in}{0.960732in}}{\pgfqpoint{6.444681in}{0.976861in}}%
\pgfpathcurveto{\pgfqpoint{6.444681in}{0.992990in}}{\pgfqpoint{6.451767in}{1.008461in}}{\pgfqpoint{6.464378in}{1.019866in}}%
\pgfpathcurveto{\pgfqpoint{6.476989in}{1.031271in}}{\pgfqpoint{6.494096in}{1.037679in}}{\pgfqpoint{6.511930in}{1.037679in}}%
\pgfpathlineto{\pgfqpoint{6.511930in}{1.037679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.570447in}{0.247043in}}{\pgfqpoint{1.344976in}{1.216363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511930in}{0.855225in}}%
\pgfpathcurveto{\pgfqpoint{6.529765in}{0.855225in}}{\pgfqpoint{6.546871in}{0.848817in}}{\pgfqpoint{6.559482in}{0.837412in}}%
\pgfpathcurveto{\pgfqpoint{6.572093in}{0.826007in}}{\pgfqpoint{6.579179in}{0.810536in}}{\pgfqpoint{6.579179in}{0.794407in}}%
\pgfpathcurveto{\pgfqpoint{6.579179in}{0.778277in}}{\pgfqpoint{6.572093in}{0.762807in}}{\pgfqpoint{6.559482in}{0.751402in}}%
\pgfpathcurveto{\pgfqpoint{6.546871in}{0.739997in}}{\pgfqpoint{6.529765in}{0.733588in}}{\pgfqpoint{6.511930in}{0.733588in}}%
\pgfpathcurveto{\pgfqpoint{6.494096in}{0.733588in}}{\pgfqpoint{6.476989in}{0.739997in}}{\pgfqpoint{6.464378in}{0.751402in}}%
\pgfpathcurveto{\pgfqpoint{6.451767in}{0.762807in}}{\pgfqpoint{6.444681in}{0.778277in}}{\pgfqpoint{6.444681in}{0.794407in}}%
\pgfpathcurveto{\pgfqpoint{6.444681in}{0.810536in}}{\pgfqpoint{6.451767in}{0.826007in}}{\pgfqpoint{6.464378in}{0.837412in}}%
\pgfpathcurveto{\pgfqpoint{6.476989in}{0.848817in}}{\pgfqpoint{6.494096in}{0.855225in}}{\pgfqpoint{6.511930in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{6.511930in}{0.855225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.570447in}{0.247043in}}{\pgfqpoint{1.344976in}{1.216363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511930in}{0.672770in}}%
\pgfpathcurveto{\pgfqpoint{6.529765in}{0.672770in}}{\pgfqpoint{6.546871in}{0.666362in}}{\pgfqpoint{6.559482in}{0.654957in}}%
\pgfpathcurveto{\pgfqpoint{6.572093in}{0.643552in}}{\pgfqpoint{6.579179in}{0.628081in}}{\pgfqpoint{6.579179in}{0.611952in}}%
\pgfpathcurveto{\pgfqpoint{6.579179in}{0.595823in}}{\pgfqpoint{6.572093in}{0.580352in}}{\pgfqpoint{6.559482in}{0.568947in}}%
\pgfpathcurveto{\pgfqpoint{6.546871in}{0.557542in}}{\pgfqpoint{6.529765in}{0.551134in}}{\pgfqpoint{6.511930in}{0.551134in}}%
\pgfpathcurveto{\pgfqpoint{6.494096in}{0.551134in}}{\pgfqpoint{6.476989in}{0.557542in}}{\pgfqpoint{6.464378in}{0.568947in}}%
\pgfpathcurveto{\pgfqpoint{6.451767in}{0.580352in}}{\pgfqpoint{6.444681in}{0.595823in}}{\pgfqpoint{6.444681in}{0.611952in}}%
\pgfpathcurveto{\pgfqpoint{6.444681in}{0.628081in}}{\pgfqpoint{6.451767in}{0.643552in}}{\pgfqpoint{6.464378in}{0.654957in}}%
\pgfpathcurveto{\pgfqpoint{6.476989in}{0.666362in}}{\pgfqpoint{6.494096in}{0.672770in}}{\pgfqpoint{6.511930in}{0.672770in}}%
\pgfpathlineto{\pgfqpoint{6.511930in}{0.672770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.570447in}{0.247043in}}{\pgfqpoint{1.344976in}{1.216363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839442in}{0.490316in}}%
\pgfpathcurveto{\pgfqpoint{5.857277in}{0.490316in}}{\pgfqpoint{5.874383in}{0.483908in}}{\pgfqpoint{5.886994in}{0.472503in}}%
\pgfpathcurveto{\pgfqpoint{5.899605in}{0.461098in}}{\pgfqpoint{5.906691in}{0.445627in}}{\pgfqpoint{5.906691in}{0.429498in}}%
\pgfpathcurveto{\pgfqpoint{5.906691in}{0.413368in}}{\pgfqpoint{5.899605in}{0.397898in}}{\pgfqpoint{5.886994in}{0.386493in}}%
\pgfpathcurveto{\pgfqpoint{5.874383in}{0.375088in}}{\pgfqpoint{5.857277in}{0.368679in}}{\pgfqpoint{5.839442in}{0.368679in}}%
\pgfpathcurveto{\pgfqpoint{5.821608in}{0.368679in}}{\pgfqpoint{5.804501in}{0.375088in}}{\pgfqpoint{5.791890in}{0.386493in}}%
\pgfpathcurveto{\pgfqpoint{5.779279in}{0.397898in}}{\pgfqpoint{5.772193in}{0.413368in}}{\pgfqpoint{5.772193in}{0.429498in}}%
\pgfpathcurveto{\pgfqpoint{5.772193in}{0.445627in}}{\pgfqpoint{5.779279in}{0.461098in}}{\pgfqpoint{5.791890in}{0.472503in}}%
\pgfpathcurveto{\pgfqpoint{5.804501in}{0.483908in}}{\pgfqpoint{5.821608in}{0.490316in}}{\pgfqpoint{5.839442in}{0.490316in}}%
\pgfpathlineto{\pgfqpoint{5.839442in}{0.490316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.973940in,y=1.317443in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.973940in,y=1.134988in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.973940in,y=0.952534in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.973940in,y=0.770079in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.973940in,y=0.587625in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646428in,y=1.317443in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646428in,y=1.134988in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Q}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646428in,y=0.952534in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646428in,y=0.770079in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont V}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646428in,y=0.587625in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.973940in,y=0.405170in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Other}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/qs_MOID_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/asergeyev/code/python/venvs/astro/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/asergeyev/code/python/venvs/astro/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/asergeyev/code/python/venvs/astro/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.245510in}{2.012642in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.245510in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.245510in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434731in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{2.665964in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{2.665964in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{0.434731in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{0.434731in}{0.402528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434731in}{0.402528in}}{\pgfqpoint{2.231233in}{1.549734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536150in}{1.263492in}}%
\pgfpathlineto{\pgfqpoint{0.536150in}{0.574721in}}%
\pgfpathlineto{\pgfqpoint{0.556639in}{0.561401in}}%
\pgfpathlineto{\pgfqpoint{0.577128in}{0.561401in}}%
\pgfpathlineto{\pgfqpoint{0.597617in}{0.549892in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{0.549892in}}%
\pgfpathlineto{\pgfqpoint{0.638594in}{0.539875in}}%
\pgfpathlineto{\pgfqpoint{0.659083in}{0.539875in}}%
\pgfpathlineto{\pgfqpoint{0.679572in}{0.539875in}}%
\pgfpathlineto{\pgfqpoint{0.700061in}{0.539875in}}%
\pgfpathlineto{\pgfqpoint{0.720550in}{0.620860in}}%
\pgfpathlineto{\pgfqpoint{0.741039in}{0.606725in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{0.606725in}}%
\pgfpathlineto{\pgfqpoint{0.782016in}{0.606725in}}%
\pgfpathlineto{\pgfqpoint{0.802505in}{0.684917in}}%
\pgfpathlineto{\pgfqpoint{0.822994in}{0.667650in}}%
\pgfpathlineto{\pgfqpoint{0.843483in}{0.667650in}}%
\pgfpathlineto{\pgfqpoint{0.863972in}{0.652347in}}%
\pgfpathlineto{\pgfqpoint{0.884460in}{0.773288in}}%
\pgfpathlineto{\pgfqpoint{0.904949in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{0.925438in}{0.923923in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{0.966416in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{0.986904in}{0.837697in}}%
\pgfpathlineto{\pgfqpoint{1.007393in}{0.868170in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{0.914186in}}%
\pgfpathlineto{\pgfqpoint{1.048371in}{0.880566in}}%
\pgfpathlineto{\pgfqpoint{1.068860in}{0.907199in}}%
\pgfpathlineto{\pgfqpoint{1.089349in}{0.891657in}}%
\pgfpathlineto{\pgfqpoint{1.109837in}{0.916548in}}%
\pgfpathlineto{\pgfqpoint{1.130326in}{0.901652in}}%
\pgfpathlineto{\pgfqpoint{1.150815in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{0.861732in}}%
\pgfpathlineto{\pgfqpoint{1.191793in}{0.872166in}}%
\pgfpathlineto{\pgfqpoint{1.212282in}{0.890527in}}%
\pgfpathlineto{\pgfqpoint{1.232770in}{0.898657in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{0.934611in}}%
\pgfpathlineto{\pgfqpoint{1.273748in}{0.929948in}}%
\pgfpathlineto{\pgfqpoint{1.294237in}{0.931634in}}%
\pgfpathlineto{\pgfqpoint{1.314726in}{0.998049in}}%
\pgfpathlineto{\pgfqpoint{1.335215in}{0.978511in}}%
\pgfpathlineto{\pgfqpoint{1.355703in}{0.943052in}}%
\pgfpathlineto{\pgfqpoint{1.376192in}{0.911711in}}%
\pgfpathlineto{\pgfqpoint{1.396681in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{1.417170in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.437659in}{0.939230in}}%
\pgfpathlineto{\pgfqpoint{1.458147in}{0.924322in}}%
\pgfpathlineto{\pgfqpoint{1.478636in}{0.905571in}}%
\pgfpathlineto{\pgfqpoint{1.499125in}{0.928437in}}%
\pgfpathlineto{\pgfqpoint{1.519614in}{0.933735in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{0.950465in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{1.581080in}{0.942774in}}%
\pgfpathlineto{\pgfqpoint{1.601569in}{0.928054in}}%
\pgfpathlineto{\pgfqpoint{1.622058in}{0.945047in}}%
\pgfpathlineto{\pgfqpoint{1.642547in}{0.928574in}}%
\pgfpathlineto{\pgfqpoint{1.663036in}{0.909341in}}%
\pgfpathlineto{\pgfqpoint{1.683525in}{0.897269in}}%
\pgfpathlineto{\pgfqpoint{1.704013in}{0.884322in}}%
\pgfpathlineto{\pgfqpoint{1.724502in}{0.890289in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{0.878164in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.858726in}}%
\pgfpathlineto{\pgfqpoint{1.785969in}{0.854376in}}%
\pgfpathlineto{\pgfqpoint{1.806458in}{0.873499in}}%
\pgfpathlineto{\pgfqpoint{1.826946in}{0.868743in}}%
\pgfpathlineto{\pgfqpoint{1.847435in}{0.861903in}}%
\pgfpathlineto{\pgfqpoint{1.867924in}{0.867334in}}%
\pgfpathlineto{\pgfqpoint{1.888413in}{0.870832in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{0.875634in}}%
\pgfpathlineto{\pgfqpoint{1.929390in}{0.856126in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{0.853235in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{0.833252in}}%
\pgfpathlineto{\pgfqpoint{1.990857in}{0.835027in}}%
\pgfpathlineto{\pgfqpoint{2.011346in}{0.830065in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{0.849787in}}%
\pgfpathlineto{\pgfqpoint{2.052323in}{0.867073in}}%
\pgfpathlineto{\pgfqpoint{2.072812in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{2.093301in}{0.853845in}}%
\pgfpathlineto{\pgfqpoint{2.113790in}{0.841695in}}%
\pgfpathlineto{\pgfqpoint{2.134279in}{0.846237in}}%
\pgfpathlineto{\pgfqpoint{2.154768in}{0.843341in}}%
\pgfpathlineto{\pgfqpoint{2.175256in}{0.843722in}}%
\pgfpathlineto{\pgfqpoint{2.195745in}{0.829356in}}%
\pgfpathlineto{\pgfqpoint{2.216234in}{0.822690in}}%
\pgfpathlineto{\pgfqpoint{2.236723in}{0.811006in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{2.277701in}{0.799801in}}%
\pgfpathlineto{\pgfqpoint{2.298189in}{0.788409in}}%
\pgfpathlineto{\pgfqpoint{2.318678in}{0.770195in}}%
\pgfpathlineto{\pgfqpoint{2.339167in}{0.750579in}}%
\pgfpathlineto{\pgfqpoint{2.359656in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{2.380145in}{0.672863in}}%
\pgfpathlineto{\pgfqpoint{2.400634in}{0.659405in}}%
\pgfpathlineto{\pgfqpoint{2.421122in}{0.642100in}}%
\pgfpathlineto{\pgfqpoint{2.441611in}{0.641045in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{0.643670in}}%
\pgfpathlineto{\pgfqpoint{2.482589in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{2.503078in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{2.523566in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{2.564544in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{2.564544in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{2.564544in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{2.523566in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{2.503078in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{2.482589in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{0.684253in}}%
\pgfpathlineto{\pgfqpoint{2.441611in}{0.681493in}}%
\pgfpathlineto{\pgfqpoint{2.421122in}{0.683828in}}%
\pgfpathlineto{\pgfqpoint{2.400634in}{0.704674in}}%
\pgfpathlineto{\pgfqpoint{2.380145in}{0.722238in}}%
\pgfpathlineto{\pgfqpoint{2.359656in}{0.791250in}}%
\pgfpathlineto{\pgfqpoint{2.339167in}{0.822583in}}%
\pgfpathlineto{\pgfqpoint{2.318678in}{0.848924in}}%
\pgfpathlineto{\pgfqpoint{2.298189in}{0.872568in}}%
\pgfpathlineto{\pgfqpoint{2.277701in}{0.887885in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{0.904397in}}%
\pgfpathlineto{\pgfqpoint{2.236723in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{2.216234in}{0.918197in}}%
\pgfpathlineto{\pgfqpoint{2.195745in}{0.927022in}}%
\pgfpathlineto{\pgfqpoint{2.175256in}{0.946062in}}%
\pgfpathlineto{\pgfqpoint{2.154768in}{0.947530in}}%
\pgfpathlineto{\pgfqpoint{2.134279in}{0.953819in}}%
\pgfpathlineto{\pgfqpoint{2.113790in}{0.950803in}}%
\pgfpathlineto{\pgfqpoint{2.093301in}{0.968225in}}%
\pgfpathlineto{\pgfqpoint{2.072812in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{2.052323in}{0.988651in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{0.970427in}}%
\pgfpathlineto{\pgfqpoint{2.011346in}{0.949111in}}%
\pgfpathlineto{\pgfqpoint{1.990857in}{0.957268in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{0.957459in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{0.984978in}}%
\pgfpathlineto{\pgfqpoint{1.929390in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{1.016955in}}%
\pgfpathlineto{\pgfqpoint{1.888413in}{1.014773in}}%
\pgfpathlineto{\pgfqpoint{1.867924in}{1.017139in}}%
\pgfpathlineto{\pgfqpoint{1.847435in}{1.013588in}}%
\pgfpathlineto{\pgfqpoint{1.826946in}{1.024425in}}%
\pgfpathlineto{\pgfqpoint{1.806458in}{1.032461in}}%
\pgfpathlineto{\pgfqpoint{1.785969in}{1.013355in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{1.022792in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{1.052177in}}%
\pgfpathlineto{\pgfqpoint{1.724502in}{1.069472in}}%
\pgfpathlineto{\pgfqpoint{1.704013in}{1.064833in}}%
\pgfpathlineto{\pgfqpoint{1.683525in}{1.083448in}}%
\pgfpathlineto{\pgfqpoint{1.663036in}{1.107538in}}%
\pgfpathlineto{\pgfqpoint{1.642547in}{1.135641in}}%
\pgfpathlineto{\pgfqpoint{1.622058in}{1.159787in}}%
\pgfpathlineto{\pgfqpoint{1.601569in}{1.142618in}}%
\pgfpathlineto{\pgfqpoint{1.581080in}{1.167322in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.187370in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{1.191617in}}%
\pgfpathlineto{\pgfqpoint{1.519614in}{1.173098in}}%
\pgfpathlineto{\pgfqpoint{1.499125in}{1.176397in}}%
\pgfpathlineto{\pgfqpoint{1.478636in}{1.153204in}}%
\pgfpathlineto{\pgfqpoint{1.458147in}{1.187740in}}%
\pgfpathlineto{\pgfqpoint{1.437659in}{1.216877in}}%
\pgfpathlineto{\pgfqpoint{1.417170in}{1.169370in}}%
\pgfpathlineto{\pgfqpoint{1.396681in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{1.376192in}{1.208272in}}%
\pgfpathlineto{\pgfqpoint{1.355703in}{1.261765in}}%
\pgfpathlineto{\pgfqpoint{1.335215in}{1.322840in}}%
\pgfpathlineto{\pgfqpoint{1.314726in}{1.356742in}}%
\pgfpathlineto{\pgfqpoint{1.294237in}{1.276956in}}%
\pgfpathlineto{\pgfqpoint{1.273748in}{1.295699in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{1.316864in}}%
\pgfpathlineto{\pgfqpoint{1.232770in}{1.275932in}}%
\pgfpathlineto{\pgfqpoint{1.212282in}{1.275272in}}%
\pgfpathlineto{\pgfqpoint{1.191793in}{1.273201in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{1.150815in}{1.298160in}}%
\pgfpathlineto{\pgfqpoint{1.130326in}{1.356280in}}%
\pgfpathlineto{\pgfqpoint{1.109837in}{1.388251in}}%
\pgfpathlineto{\pgfqpoint{1.089349in}{1.359818in}}%
\pgfpathlineto{\pgfqpoint{1.068860in}{1.394153in}}%
\pgfpathlineto{\pgfqpoint{1.048371in}{1.363529in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{1.440605in}}%
\pgfpathlineto{\pgfqpoint{1.007393in}{1.367410in}}%
\pgfpathlineto{\pgfqpoint{0.986904in}{1.331126in}}%
\pgfpathlineto{\pgfqpoint{0.966416in}{1.463534in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{1.516428in}}%
\pgfpathlineto{\pgfqpoint{0.925438in}{1.603060in}}%
\pgfpathlineto{\pgfqpoint{0.904949in}{1.677437in}}%
\pgfpathlineto{\pgfqpoint{0.884460in}{1.387786in}}%
\pgfpathlineto{\pgfqpoint{0.863972in}{1.185866in}}%
\pgfpathlineto{\pgfqpoint{0.843483in}{1.244359in}}%
\pgfpathlineto{\pgfqpoint{0.822994in}{1.244359in}}%
\pgfpathlineto{\pgfqpoint{0.802505in}{1.312243in}}%
\pgfpathlineto{\pgfqpoint{0.782016in}{1.152014in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.152014in}}%
\pgfpathlineto{\pgfqpoint{0.741039in}{1.152014in}}%
\pgfpathlineto{\pgfqpoint{0.720550in}{1.217353in}}%
\pgfpathlineto{\pgfqpoint{0.700061in}{1.040049in}}%
\pgfpathlineto{\pgfqpoint{0.679572in}{1.040049in}}%
\pgfpathlineto{\pgfqpoint{0.659083in}{1.040049in}}%
\pgfpathlineto{\pgfqpoint{0.638594in}{1.040049in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{1.100475in}}%
\pgfpathlineto{\pgfqpoint{0.597617in}{1.100475in}}%
\pgfpathlineto{\pgfqpoint{0.577128in}{1.173497in}}%
\pgfpathlineto{\pgfqpoint{0.556639in}{1.173497in}}%
\pgfpathlineto{\pgfqpoint{0.536150in}{1.263492in}}%
\pgfpathlineto{\pgfqpoint{0.536150in}{1.263492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777467in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777467in,y=0.305306in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383883in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383883in,y=0.305306in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990298in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990298in,y=0.305306in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596713in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596713in,y=0.305306in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460386in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536150in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594918in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642935in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683532in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718700in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749719in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960016in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066801in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142566in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201333in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249350in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289948in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325115in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356135in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566432in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673216in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748981in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807749in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855766in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896363in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931530in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962550in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172847in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279632in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355397in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414164in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462181in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502779in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537946in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568965in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550347in,y=0.142220in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Earth MOID, au}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434731in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160805in, y=0.360319in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434731in}{0.712475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160805in, y=0.670266in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434731in}{1.022422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160805in, y=0.980213in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434731in}{1.332369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160805in, y=1.290160in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434731in}{1.642316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160805in, y=1.600106in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434731in}{1.952262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160805in, y=1.910053in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.105249in,y=1.177395in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Q/S ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434731in}{0.402528in}}{\pgfqpoint{2.231233in}{1.549734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536150in}{0.919106in}}%
\pgfpathlineto{\pgfqpoint{0.556639in}{0.867449in}}%
\pgfpathlineto{\pgfqpoint{0.577128in}{0.867449in}}%
\pgfpathlineto{\pgfqpoint{0.597617in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{0.618106in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{0.638594in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{0.659083in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{0.679572in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{0.700061in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{0.720550in}{0.919106in}}%
\pgfpathlineto{\pgfqpoint{0.741039in}{0.879370in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{0.879370in}}%
\pgfpathlineto{\pgfqpoint{0.782016in}{0.879370in}}%
\pgfpathlineto{\pgfqpoint{0.802505in}{0.998580in}}%
\pgfpathlineto{\pgfqpoint{0.822994in}{0.956005in}}%
\pgfpathlineto{\pgfqpoint{0.843483in}{0.956005in}}%
\pgfpathlineto{\pgfqpoint{0.863972in}{0.919106in}}%
\pgfpathlineto{\pgfqpoint{0.884460in}{1.080537in}}%
\pgfpathlineto{\pgfqpoint{0.904949in}{1.314137in}}%
\pgfpathlineto{\pgfqpoint{0.925438in}{1.263492in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{1.214294in}}%
\pgfpathlineto{\pgfqpoint{0.966416in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{0.986904in}{1.084411in}}%
\pgfpathlineto{\pgfqpoint{1.007393in}{1.117790in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{1.048371in}{1.122048in}}%
\pgfpathlineto{\pgfqpoint{1.068860in}{1.150676in}}%
\pgfpathlineto{\pgfqpoint{1.089349in}{1.125738in}}%
\pgfpathlineto{\pgfqpoint{1.109837in}{1.152400in}}%
\pgfpathlineto{\pgfqpoint{1.130326in}{1.128966in}}%
\pgfpathlineto{\pgfqpoint{1.150815in}{1.086235in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{1.191793in}{1.072684in}}%
\pgfpathlineto{\pgfqpoint{1.212282in}{1.082899in}}%
\pgfpathlineto{\pgfqpoint{1.232770in}{1.087295in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{1.125738in}}%
\pgfpathlineto{\pgfqpoint{1.273748in}{1.112823in}}%
\pgfpathlineto{\pgfqpoint{1.294237in}{1.104295in}}%
\pgfpathlineto{\pgfqpoint{1.314726in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{1.335215in}{1.150676in}}%
\pgfpathlineto{\pgfqpoint{1.355703in}{1.102408in}}%
\pgfpathlineto{\pgfqpoint{1.376192in}{1.059991in}}%
\pgfpathlineto{\pgfqpoint{1.396681in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{1.417170in}{1.034657in}}%
\pgfpathlineto{\pgfqpoint{1.437659in}{1.078053in}}%
\pgfpathlineto{\pgfqpoint{1.458147in}{1.056031in}}%
\pgfpathlineto{\pgfqpoint{1.478636in}{1.029387in}}%
\pgfpathlineto{\pgfqpoint{1.499125in}{1.052417in}}%
\pgfpathlineto{\pgfqpoint{1.519614in}{1.053417in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{1.071041in}}%
\pgfpathlineto{\pgfqpoint{1.560592in}{1.070762in}}%
\pgfpathlineto{\pgfqpoint{1.581080in}{1.055048in}}%
\pgfpathlineto{\pgfqpoint{1.601569in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{1.622058in}{1.052417in}}%
\pgfpathlineto{\pgfqpoint{1.642547in}{1.032108in}}%
\pgfpathlineto{\pgfqpoint{1.663036in}{1.008439in}}%
\pgfpathlineto{\pgfqpoint{1.683525in}{0.990359in}}%
\pgfpathlineto{\pgfqpoint{1.704013in}{0.974578in}}%
\pgfpathlineto{\pgfqpoint{1.724502in}{0.979880in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{0.965171in}}%
\pgfpathlineto{\pgfqpoint{1.765480in}{0.940759in}}%
\pgfpathlineto{\pgfqpoint{1.785969in}{0.933866in}}%
\pgfpathlineto{\pgfqpoint{1.806458in}{0.952980in}}%
\pgfpathlineto{\pgfqpoint{1.826946in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{1.847435in}{0.937746in}}%
\pgfpathlineto{\pgfqpoint{1.867924in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{1.888413in}{0.942803in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{0.946295in}}%
\pgfpathlineto{\pgfqpoint{1.929390in}{0.923447in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{0.919106in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{0.895356in}}%
\pgfpathlineto{\pgfqpoint{1.990857in}{0.896147in}}%
\pgfpathlineto{\pgfqpoint{2.011346in}{0.889588in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{0.910107in}}%
\pgfpathlineto{\pgfqpoint{2.052323in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{2.072812in}{0.915752in}}%
\pgfpathlineto{\pgfqpoint{2.093301in}{0.911035in}}%
\pgfpathlineto{\pgfqpoint{2.113790in}{0.896249in}}%
\pgfpathlineto{\pgfqpoint{2.134279in}{0.900028in}}%
\pgfpathlineto{\pgfqpoint{2.154768in}{0.895436in}}%
\pgfpathlineto{\pgfqpoint{2.175256in}{0.894892in}}%
\pgfpathlineto{\pgfqpoint{2.195745in}{0.878189in}}%
\pgfpathlineto{\pgfqpoint{2.216234in}{0.870443in}}%
\pgfpathlineto{\pgfqpoint{2.236723in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{2.257212in}{0.858542in}}%
\pgfpathlineto{\pgfqpoint{2.277701in}{0.843843in}}%
\pgfpathlineto{\pgfqpoint{2.298189in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{2.318678in}{0.809560in}}%
\pgfpathlineto{\pgfqpoint{2.339167in}{0.786581in}}%
\pgfpathlineto{\pgfqpoint{2.359656in}{0.759451in}}%
\pgfpathlineto{\pgfqpoint{2.380145in}{0.697550in}}%
\pgfpathlineto{\pgfqpoint{2.400634in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{2.421122in}{0.662964in}}%
\pgfpathlineto{\pgfqpoint{2.441611in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{0.663962in}}%
\pgfpathlineto{\pgfqpoint{2.482589in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{2.503078in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{2.523566in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{2.564544in}{0.663735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434731in}{0.402528in}}{\pgfqpoint{2.231233in}{1.549734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026010in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{1.026010in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434731in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{0.434731in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665964in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{2.665964in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434731in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{2.665964in}{0.402528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434731in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{2.665964in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049122in, y=1.766476in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Moon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688276in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{4.919509in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{4.919509in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{2.688276in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{2.688276in}{0.402528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.688276in}{0.402528in}}{\pgfqpoint{2.231233in}{1.549734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789696in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{0.677399in}}%
\pgfpathlineto{\pgfqpoint{2.810185in}{0.677399in}}%
\pgfpathlineto{\pgfqpoint{2.830673in}{0.655688in}}%
\pgfpathlineto{\pgfqpoint{2.851162in}{0.655688in}}%
\pgfpathlineto{\pgfqpoint{2.871651in}{0.637032in}}%
\pgfpathlineto{\pgfqpoint{2.892140in}{0.637032in}}%
\pgfpathlineto{\pgfqpoint{2.912629in}{0.727015in}}%
\pgfpathlineto{\pgfqpoint{2.933118in}{0.704539in}}%
\pgfpathlineto{\pgfqpoint{2.953606in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{2.974095in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.794697in}}%
\pgfpathlineto{\pgfqpoint{3.015073in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{3.035562in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{3.056051in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{3.076539in}{0.911035in}}%
\pgfpathlineto{\pgfqpoint{3.097028in}{0.884762in}}%
\pgfpathlineto{\pgfqpoint{3.117517in}{0.884762in}}%
\pgfpathlineto{\pgfqpoint{3.138006in}{0.899519in}}%
\pgfpathlineto{\pgfqpoint{3.158495in}{0.877291in}}%
\pgfpathlineto{\pgfqpoint{3.178984in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{3.199472in}{0.838296in}}%
\pgfpathlineto{\pgfqpoint{3.219961in}{0.903439in}}%
\pgfpathlineto{\pgfqpoint{3.240450in}{0.952891in}}%
\pgfpathlineto{\pgfqpoint{3.260939in}{0.880566in}}%
\pgfpathlineto{\pgfqpoint{3.281428in}{0.907199in}}%
\pgfpathlineto{\pgfqpoint{3.301916in}{0.973186in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{0.956171in}}%
\pgfpathlineto{\pgfqpoint{3.342894in}{0.995899in}}%
\pgfpathlineto{\pgfqpoint{3.363383in}{0.995899in}}%
\pgfpathlineto{\pgfqpoint{3.383872in}{0.995899in}}%
\pgfpathlineto{\pgfqpoint{3.404361in}{1.017419in}}%
\pgfpathlineto{\pgfqpoint{3.424849in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{3.445338in}{0.968366in}}%
\pgfpathlineto{\pgfqpoint{3.465827in}{0.946299in}}%
\pgfpathlineto{\pgfqpoint{3.486316in}{1.000653in}}%
\pgfpathlineto{\pgfqpoint{3.506805in}{0.979512in}}%
\pgfpathlineto{\pgfqpoint{3.527294in}{0.972465in}}%
\pgfpathlineto{\pgfqpoint{3.547782in}{0.966264in}}%
\pgfpathlineto{\pgfqpoint{3.568271in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{3.588760in}{1.018960in}}%
\pgfpathlineto{\pgfqpoint{3.609249in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{3.629738in}{1.036169in}}%
\pgfpathlineto{\pgfqpoint{3.650227in}{1.092413in}}%
\pgfpathlineto{\pgfqpoint{3.670715in}{1.145290in}}%
\pgfpathlineto{\pgfqpoint{3.691204in}{1.164560in}}%
\pgfpathlineto{\pgfqpoint{3.711693in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{3.732182in}{1.159733in}}%
\pgfpathlineto{\pgfqpoint{3.752671in}{1.166783in}}%
\pgfpathlineto{\pgfqpoint{3.773160in}{1.165300in}}%
\pgfpathlineto{\pgfqpoint{3.793648in}{1.154678in}}%
\pgfpathlineto{\pgfqpoint{3.814137in}{1.119666in}}%
\pgfpathlineto{\pgfqpoint{3.834626in}{1.150778in}}%
\pgfpathlineto{\pgfqpoint{3.855115in}{1.104302in}}%
\pgfpathlineto{\pgfqpoint{3.875604in}{1.069772in}}%
\pgfpathlineto{\pgfqpoint{3.896092in}{1.071431in}}%
\pgfpathlineto{\pgfqpoint{3.916581in}{1.048251in}}%
\pgfpathlineto{\pgfqpoint{3.937070in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{3.957559in}{1.042109in}}%
\pgfpathlineto{\pgfqpoint{3.978048in}{1.034474in}}%
\pgfpathlineto{\pgfqpoint{3.998537in}{1.063779in}}%
\pgfpathlineto{\pgfqpoint{4.019025in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{4.039514in}{1.003906in}}%
\pgfpathlineto{\pgfqpoint{4.060003in}{0.973145in}}%
\pgfpathlineto{\pgfqpoint{4.080492in}{0.948698in}}%
\pgfpathlineto{\pgfqpoint{4.100981in}{0.961169in}}%
\pgfpathlineto{\pgfqpoint{4.121470in}{0.946626in}}%
\pgfpathlineto{\pgfqpoint{4.141958in}{0.937095in}}%
\pgfpathlineto{\pgfqpoint{4.162447in}{0.916398in}}%
\pgfpathlineto{\pgfqpoint{4.182936in}{0.907250in}}%
\pgfpathlineto{\pgfqpoint{4.203425in}{0.888052in}}%
\pgfpathlineto{\pgfqpoint{4.223914in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{0.873185in}}%
\pgfpathlineto{\pgfqpoint{4.264891in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{4.285380in}{0.854235in}}%
\pgfpathlineto{\pgfqpoint{4.305869in}{0.845155in}}%
\pgfpathlineto{\pgfqpoint{4.326358in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{0.833459in}}%
\pgfpathlineto{\pgfqpoint{4.367335in}{0.834617in}}%
\pgfpathlineto{\pgfqpoint{4.387824in}{0.839350in}}%
\pgfpathlineto{\pgfqpoint{4.408313in}{0.821690in}}%
\pgfpathlineto{\pgfqpoint{4.428802in}{0.809122in}}%
\pgfpathlineto{\pgfqpoint{4.449291in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{4.469780in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{4.490268in}{0.788701in}}%
\pgfpathlineto{\pgfqpoint{4.510757in}{0.777504in}}%
\pgfpathlineto{\pgfqpoint{4.531246in}{0.762113in}}%
\pgfpathlineto{\pgfqpoint{4.551735in}{0.742390in}}%
\pgfpathlineto{\pgfqpoint{4.572224in}{0.703708in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{4.613201in}{0.649138in}}%
\pgfpathlineto{\pgfqpoint{4.633690in}{0.642085in}}%
\pgfpathlineto{\pgfqpoint{4.654179in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{4.674668in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{4.695157in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{4.715646in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{4.736134in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{4.756623in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{4.777112in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{4.797601in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{4.818090in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{4.818090in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{4.818090in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{4.797601in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{4.777112in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{4.756623in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{4.736134in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{4.715646in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{4.695157in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{4.674668in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{4.654179in}{0.684007in}}%
\pgfpathlineto{\pgfqpoint{4.633690in}{0.682724in}}%
\pgfpathlineto{\pgfqpoint{4.613201in}{0.691808in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{0.712214in}}%
\pgfpathlineto{\pgfqpoint{4.572224in}{0.762171in}}%
\pgfpathlineto{\pgfqpoint{4.551735in}{0.811705in}}%
\pgfpathlineto{\pgfqpoint{4.531246in}{0.837975in}}%
\pgfpathlineto{\pgfqpoint{4.510757in}{0.858660in}}%
\pgfpathlineto{\pgfqpoint{4.490268in}{0.873656in}}%
\pgfpathlineto{\pgfqpoint{4.469780in}{0.897028in}}%
\pgfpathlineto{\pgfqpoint{4.449291in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{4.428802in}{0.901154in}}%
\pgfpathlineto{\pgfqpoint{4.408313in}{0.916941in}}%
\pgfpathlineto{\pgfqpoint{4.387824in}{0.939158in}}%
\pgfpathlineto{\pgfqpoint{4.367335in}{0.935981in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{0.937006in}}%
\pgfpathlineto{\pgfqpoint{4.326358in}{0.949120in}}%
\pgfpathlineto{\pgfqpoint{4.305869in}{0.955827in}}%
\pgfpathlineto{\pgfqpoint{4.285380in}{0.970646in}}%
\pgfpathlineto{\pgfqpoint{4.264891in}{0.976817in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{0.997314in}}%
\pgfpathlineto{\pgfqpoint{4.223914in}{1.007029in}}%
\pgfpathlineto{\pgfqpoint{4.203425in}{1.020604in}}%
\pgfpathlineto{\pgfqpoint{4.182936in}{1.047610in}}%
\pgfpathlineto{\pgfqpoint{4.162447in}{1.062499in}}%
\pgfpathlineto{\pgfqpoint{4.141958in}{1.091070in}}%
\pgfpathlineto{\pgfqpoint{4.121470in}{1.107031in}}%
\pgfpathlineto{\pgfqpoint{4.100981in}{1.131359in}}%
\pgfpathlineto{\pgfqpoint{4.080492in}{1.123544in}}%
\pgfpathlineto{\pgfqpoint{4.060003in}{1.160255in}}%
\pgfpathlineto{\pgfqpoint{4.039514in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{4.019025in}{1.267892in}}%
\pgfpathlineto{\pgfqpoint{3.998537in}{1.303214in}}%
\pgfpathlineto{\pgfqpoint{3.978048in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{3.957559in}{1.286415in}}%
\pgfpathlineto{\pgfqpoint{3.937070in}{1.287213in}}%
\pgfpathlineto{\pgfqpoint{3.916581in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{3.896092in}{1.344134in}}%
\pgfpathlineto{\pgfqpoint{3.875604in}{1.348273in}}%
\pgfpathlineto{\pgfqpoint{3.855115in}{1.400463in}}%
\pgfpathlineto{\pgfqpoint{3.834626in}{1.471208in}}%
\pgfpathlineto{\pgfqpoint{3.814137in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{3.793648in}{1.494366in}}%
\pgfpathlineto{\pgfqpoint{3.773160in}{1.515750in}}%
\pgfpathlineto{\pgfqpoint{3.752671in}{1.523086in}}%
\pgfpathlineto{\pgfqpoint{3.732182in}{1.522466in}}%
\pgfpathlineto{\pgfqpoint{3.711693in}{1.521683in}}%
\pgfpathlineto{\pgfqpoint{3.691204in}{1.547862in}}%
\pgfpathlineto{\pgfqpoint{3.670715in}{1.529288in}}%
\pgfpathlineto{\pgfqpoint{3.650227in}{1.462343in}}%
\pgfpathlineto{\pgfqpoint{3.629738in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{3.609249in}{1.367228in}}%
\pgfpathlineto{\pgfqpoint{3.588760in}{1.393228in}}%
\pgfpathlineto{\pgfqpoint{3.568271in}{1.412534in}}%
\pgfpathlineto{\pgfqpoint{3.547782in}{1.328922in}}%
\pgfpathlineto{\pgfqpoint{3.527294in}{1.350699in}}%
\pgfpathlineto{\pgfqpoint{3.506805in}{1.375279in}}%
\pgfpathlineto{\pgfqpoint{3.486316in}{1.427935in}}%
\pgfpathlineto{\pgfqpoint{3.465827in}{1.368755in}}%
\pgfpathlineto{\pgfqpoint{3.445338in}{1.430703in}}%
\pgfpathlineto{\pgfqpoint{3.424849in}{1.495527in}}%
\pgfpathlineto{\pgfqpoint{3.404361in}{1.531088in}}%
\pgfpathlineto{\pgfqpoint{3.383872in}{1.508866in}}%
\pgfpathlineto{\pgfqpoint{3.363383in}{1.508866in}}%
\pgfpathlineto{\pgfqpoint{3.342894in}{1.508866in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.448611in}}%
\pgfpathlineto{\pgfqpoint{3.301916in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{3.281428in}{1.394153in}}%
\pgfpathlineto{\pgfqpoint{3.260939in}{1.363529in}}%
\pgfpathlineto{\pgfqpoint{3.240450in}{1.531044in}}%
\pgfpathlineto{\pgfqpoint{3.219961in}{1.451352in}}%
\pgfpathlineto{\pgfqpoint{3.199472in}{1.375610in}}%
\pgfpathlineto{\pgfqpoint{3.178984in}{1.424034in}}%
\pgfpathlineto{\pgfqpoint{3.158495in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{3.138006in}{1.536837in}}%
\pgfpathlineto{\pgfqpoint{3.117517in}{1.561190in}}%
\pgfpathlineto{\pgfqpoint{3.097028in}{1.561190in}}%
\pgfpathlineto{\pgfqpoint{3.076539in}{1.637473in}}%
\pgfpathlineto{\pgfqpoint{3.056051in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{3.035562in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{3.015073in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{1.456778in}}%
\pgfpathlineto{\pgfqpoint{2.974095in}{1.564829in}}%
\pgfpathlineto{\pgfqpoint{2.953606in}{1.564829in}}%
\pgfpathlineto{\pgfqpoint{2.933118in}{1.391963in}}%
\pgfpathlineto{\pgfqpoint{2.912629in}{1.486891in}}%
\pgfpathlineto{\pgfqpoint{2.892140in}{1.295104in}}%
\pgfpathlineto{\pgfqpoint{2.871651in}{1.295104in}}%
\pgfpathlineto{\pgfqpoint{2.851162in}{1.389156in}}%
\pgfpathlineto{\pgfqpoint{2.830673in}{1.389156in}}%
\pgfpathlineto{\pgfqpoint{2.810185in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{1.505199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876629in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876629in,y=0.305306in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832163in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832163in,y=0.305306in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787696in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.787696in,y=0.305306in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728615in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784029in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832907in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164274in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332535in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451918in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544518in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620179in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684149in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739562in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788440in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119807in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288068in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407451in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500052in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575712in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639682in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695095in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743973in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803893in,y=0.142220in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Venus MOID, au}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688276in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688276in}{0.712475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688276in}{1.022422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688276in}{1.332369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688276in}{1.642316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688276in}{1.952262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.688276in}{0.402528in}}{\pgfqpoint{2.231233in}{1.549734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789696in}{1.091299in}}%
\pgfpathlineto{\pgfqpoint{2.810185in}{1.091299in}}%
\pgfpathlineto{\pgfqpoint{2.830673in}{1.022422in}}%
\pgfpathlineto{\pgfqpoint{2.851162in}{1.022422in}}%
\pgfpathlineto{\pgfqpoint{2.871651in}{0.966068in}}%
\pgfpathlineto{\pgfqpoint{2.892140in}{0.966068in}}%
\pgfpathlineto{\pgfqpoint{2.912629in}{1.106953in}}%
\pgfpathlineto{\pgfqpoint{2.933118in}{1.048251in}}%
\pgfpathlineto{\pgfqpoint{2.953606in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{2.974095in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{1.125738in}}%
\pgfpathlineto{\pgfqpoint{3.015073in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{3.035562in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{3.056051in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{3.076539in}{1.274254in}}%
\pgfpathlineto{\pgfqpoint{3.097028in}{1.222976in}}%
\pgfpathlineto{\pgfqpoint{3.117517in}{1.222976in}}%
\pgfpathlineto{\pgfqpoint{3.138006in}{1.218178in}}%
\pgfpathlineto{\pgfqpoint{3.158495in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{3.178984in}{1.140497in}}%
\pgfpathlineto{\pgfqpoint{3.199472in}{1.106953in}}%
\pgfpathlineto{\pgfqpoint{3.219961in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{3.240450in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{3.260939in}{1.122048in}}%
\pgfpathlineto{\pgfqpoint{3.281428in}{1.150676in}}%
\pgfpathlineto{\pgfqpoint{3.301916in}{1.229053in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{3.342894in}{1.252383in}}%
\pgfpathlineto{\pgfqpoint{3.363383in}{1.252383in}}%
\pgfpathlineto{\pgfqpoint{3.383872in}{1.252383in}}%
\pgfpathlineto{\pgfqpoint{3.404361in}{1.274254in}}%
\pgfpathlineto{\pgfqpoint{3.424849in}{1.247838in}}%
\pgfpathlineto{\pgfqpoint{3.445338in}{1.199534in}}%
\pgfpathlineto{\pgfqpoint{3.465827in}{1.157527in}}%
\pgfpathlineto{\pgfqpoint{3.486316in}{1.214294in}}%
\pgfpathlineto{\pgfqpoint{3.506805in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{3.527294in}{1.161582in}}%
\pgfpathlineto{\pgfqpoint{3.547782in}{1.147593in}}%
\pgfpathlineto{\pgfqpoint{3.568271in}{1.221256in}}%
\pgfpathlineto{\pgfqpoint{3.588760in}{1.206094in}}%
\pgfpathlineto{\pgfqpoint{3.609249in}{1.190529in}}%
\pgfpathlineto{\pgfqpoint{3.629738in}{1.216795in}}%
\pgfpathlineto{\pgfqpoint{3.650227in}{1.277378in}}%
\pgfpathlineto{\pgfqpoint{3.670715in}{1.337289in}}%
\pgfpathlineto{\pgfqpoint{3.691204in}{1.356211in}}%
\pgfpathlineto{\pgfqpoint{3.711693in}{1.336927in}}%
\pgfpathlineto{\pgfqpoint{3.732182in}{1.341100in}}%
\pgfpathlineto{\pgfqpoint{3.752671in}{1.344934in}}%
\pgfpathlineto{\pgfqpoint{3.773160in}{1.340525in}}%
\pgfpathlineto{\pgfqpoint{3.793648in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{3.814137in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{3.834626in}{1.310993in}}%
\pgfpathlineto{\pgfqpoint{3.855115in}{1.252383in}}%
\pgfpathlineto{\pgfqpoint{3.875604in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{3.896092in}{1.207782in}}%
\pgfpathlineto{\pgfqpoint{3.916581in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{3.937070in}{1.164036in}}%
\pgfpathlineto{\pgfqpoint{3.957559in}{1.164262in}}%
\pgfpathlineto{\pgfqpoint{3.978048in}{1.152400in}}%
\pgfpathlineto{\pgfqpoint{3.998537in}{1.183497in}}%
\pgfpathlineto{\pgfqpoint{4.019025in}{1.154265in}}%
\pgfpathlineto{\pgfqpoint{4.039514in}{1.106026in}}%
\pgfpathlineto{\pgfqpoint{4.060003in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{4.080492in}{1.036121in}}%
\pgfpathlineto{\pgfqpoint{4.100981in}{1.046264in}}%
\pgfpathlineto{\pgfqpoint{4.121470in}{1.026829in}}%
\pgfpathlineto{\pgfqpoint{4.141958in}{1.014083in}}%
\pgfpathlineto{\pgfqpoint{4.162447in}{0.989449in}}%
\pgfpathlineto{\pgfqpoint{4.182936in}{0.977430in}}%
\pgfpathlineto{\pgfqpoint{4.203425in}{0.954328in}}%
\pgfpathlineto{\pgfqpoint{4.223914in}{0.943263in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{0.935249in}}%
\pgfpathlineto{\pgfqpoint{4.264891in}{0.917390in}}%
\pgfpathlineto{\pgfqpoint{4.285380in}{0.912441in}}%
\pgfpathlineto{\pgfqpoint{4.305869in}{0.900491in}}%
\pgfpathlineto{\pgfqpoint{4.326358in}{0.895626in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{0.885232in}}%
\pgfpathlineto{\pgfqpoint{4.367335in}{0.885299in}}%
\pgfpathlineto{\pgfqpoint{4.387824in}{0.889254in}}%
\pgfpathlineto{\pgfqpoint{4.408313in}{0.869316in}}%
\pgfpathlineto{\pgfqpoint{4.428802in}{0.855138in}}%
\pgfpathlineto{\pgfqpoint{4.449291in}{0.847327in}}%
\pgfpathlineto{\pgfqpoint{4.469780in}{0.852228in}}%
\pgfpathlineto{\pgfqpoint{4.490268in}{0.831178in}}%
\pgfpathlineto{\pgfqpoint{4.510757in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{4.531246in}{0.800044in}}%
\pgfpathlineto{\pgfqpoint{4.551735in}{0.777047in}}%
\pgfpathlineto{\pgfqpoint{4.572224in}{0.732939in}}%
\pgfpathlineto{\pgfqpoint{4.592713in}{0.688733in}}%
\pgfpathlineto{\pgfqpoint{4.613201in}{0.670473in}}%
\pgfpathlineto{\pgfqpoint{4.633690in}{0.662405in}}%
\pgfpathlineto{\pgfqpoint{4.654179in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{4.674668in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{4.695157in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{4.715646in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{4.736134in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{4.756623in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{4.777112in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{4.797601in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{4.818090in}{0.663735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688276in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{2.688276in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919509in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{4.919509in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688276in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{4.919509in}{0.402528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688276in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{4.919509in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941822in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{7.173055in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{7.173055in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{4.941822in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{4.941822in}{0.402528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.941822in}{0.402528in}}{\pgfqpoint{2.231233in}{1.549734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043241in}{1.648893in}}%
\pgfpathlineto{\pgfqpoint{5.043241in}{0.506726in}}%
\pgfpathlineto{\pgfqpoint{5.063730in}{0.488240in}}%
\pgfpathlineto{\pgfqpoint{5.084219in}{0.472971in}}%
\pgfpathlineto{\pgfqpoint{5.104708in}{0.593487in}}%
\pgfpathlineto{\pgfqpoint{5.125197in}{0.593487in}}%
\pgfpathlineto{\pgfqpoint{5.145686in}{0.577904in}}%
\pgfpathlineto{\pgfqpoint{5.166174in}{0.695889in}}%
\pgfpathlineto{\pgfqpoint{5.186663in}{0.695889in}}%
\pgfpathlineto{\pgfqpoint{5.207152in}{0.787292in}}%
\pgfpathlineto{\pgfqpoint{5.227641in}{0.787292in}}%
\pgfpathlineto{\pgfqpoint{5.248130in}{0.787292in}}%
\pgfpathlineto{\pgfqpoint{5.268618in}{0.787292in}}%
\pgfpathlineto{\pgfqpoint{5.289107in}{0.787292in}}%
\pgfpathlineto{\pgfqpoint{5.309596in}{0.737346in}}%
\pgfpathlineto{\pgfqpoint{5.330085in}{0.838849in}}%
\pgfpathlineto{\pgfqpoint{5.350574in}{0.812267in}}%
\pgfpathlineto{\pgfqpoint{5.371063in}{0.788558in}}%
\pgfpathlineto{\pgfqpoint{5.391551in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{5.412040in}{0.973232in}}%
\pgfpathlineto{\pgfqpoint{5.432529in}{0.942453in}}%
\pgfpathlineto{\pgfqpoint{5.453018in}{0.942453in}}%
\pgfpathlineto{\pgfqpoint{5.473507in}{0.942453in}}%
\pgfpathlineto{\pgfqpoint{5.493996in}{1.021193in}}%
\pgfpathlineto{\pgfqpoint{5.514484in}{0.903652in}}%
\pgfpathlineto{\pgfqpoint{5.534973in}{0.867837in}}%
\pgfpathlineto{\pgfqpoint{5.555462in}{0.967370in}}%
\pgfpathlineto{\pgfqpoint{5.575951in}{0.985720in}}%
\pgfpathlineto{\pgfqpoint{5.596440in}{1.074346in}}%
\pgfpathlineto{\pgfqpoint{5.616929in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{5.637417in}{0.968656in}}%
\pgfpathlineto{\pgfqpoint{5.657906in}{0.940219in}}%
\pgfpathlineto{\pgfqpoint{5.678395in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{0.901445in}}%
\pgfpathlineto{\pgfqpoint{5.719373in}{0.906080in}}%
\pgfpathlineto{\pgfqpoint{5.739861in}{0.878618in}}%
\pgfpathlineto{\pgfqpoint{5.760350in}{0.923278in}}%
\pgfpathlineto{\pgfqpoint{5.780839in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{5.801328in}{0.871576in}}%
\pgfpathlineto{\pgfqpoint{5.821817in}{0.876657in}}%
\pgfpathlineto{\pgfqpoint{5.842306in}{0.885848in}}%
\pgfpathlineto{\pgfqpoint{5.862794in}{0.871949in}}%
\pgfpathlineto{\pgfqpoint{5.883283in}{0.810856in}}%
\pgfpathlineto{\pgfqpoint{5.903772in}{0.774124in}}%
\pgfpathlineto{\pgfqpoint{5.924261in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{5.944750in}{0.824878in}}%
\pgfpathlineto{\pgfqpoint{5.965239in}{0.822991in}}%
\pgfpathlineto{\pgfqpoint{5.985727in}{0.812507in}}%
\pgfpathlineto{\pgfqpoint{6.006216in}{0.828203in}}%
\pgfpathlineto{\pgfqpoint{6.026705in}{0.827288in}}%
\pgfpathlineto{\pgfqpoint{6.047194in}{0.828810in}}%
\pgfpathlineto{\pgfqpoint{6.067683in}{0.848042in}}%
\pgfpathlineto{\pgfqpoint{6.088172in}{0.854275in}}%
\pgfpathlineto{\pgfqpoint{6.108660in}{0.857305in}}%
\pgfpathlineto{\pgfqpoint{6.129149in}{0.836519in}}%
\pgfpathlineto{\pgfqpoint{6.149638in}{0.835172in}}%
\pgfpathlineto{\pgfqpoint{6.170127in}{0.882014in}}%
\pgfpathlineto{\pgfqpoint{6.190616in}{0.881343in}}%
\pgfpathlineto{\pgfqpoint{6.211104in}{0.865122in}}%
\pgfpathlineto{\pgfqpoint{6.231593in}{0.840487in}}%
\pgfpathlineto{\pgfqpoint{6.252082in}{0.835224in}}%
\pgfpathlineto{\pgfqpoint{6.272571in}{0.855849in}}%
\pgfpathlineto{\pgfqpoint{6.293060in}{0.878281in}}%
\pgfpathlineto{\pgfqpoint{6.313549in}{0.862143in}}%
\pgfpathlineto{\pgfqpoint{6.334037in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{6.354526in}{0.858385in}}%
\pgfpathlineto{\pgfqpoint{6.375015in}{0.869295in}}%
\pgfpathlineto{\pgfqpoint{6.395504in}{0.862354in}}%
\pgfpathlineto{\pgfqpoint{6.415993in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{6.436482in}{0.836035in}}%
\pgfpathlineto{\pgfqpoint{6.456970in}{0.836389in}}%
\pgfpathlineto{\pgfqpoint{6.477459in}{0.813300in}}%
\pgfpathlineto{\pgfqpoint{6.497948in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{6.518437in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{6.538926in}{0.760145in}}%
\pgfpathlineto{\pgfqpoint{6.559415in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{6.579903in}{0.739732in}}%
\pgfpathlineto{\pgfqpoint{6.600392in}{0.723788in}}%
\pgfpathlineto{\pgfqpoint{6.620881in}{0.719023in}}%
\pgfpathlineto{\pgfqpoint{6.641370in}{0.699658in}}%
\pgfpathlineto{\pgfqpoint{6.661859in}{0.685548in}}%
\pgfpathlineto{\pgfqpoint{6.682348in}{0.695931in}}%
\pgfpathlineto{\pgfqpoint{6.702836in}{0.696453in}}%
\pgfpathlineto{\pgfqpoint{6.723325in}{0.692450in}}%
\pgfpathlineto{\pgfqpoint{6.743814in}{0.697333in}}%
\pgfpathlineto{\pgfqpoint{6.764303in}{0.697113in}}%
\pgfpathlineto{\pgfqpoint{6.784792in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{6.805280in}{0.693051in}}%
\pgfpathlineto{\pgfqpoint{6.825769in}{0.697363in}}%
\pgfpathlineto{\pgfqpoint{6.846258in}{0.699291in}}%
\pgfpathlineto{\pgfqpoint{6.866747in}{0.698735in}}%
\pgfpathlineto{\pgfqpoint{6.887236in}{0.699925in}}%
\pgfpathlineto{\pgfqpoint{6.907725in}{0.699925in}}%
\pgfpathlineto{\pgfqpoint{6.928213in}{0.701670in}}%
\pgfpathlineto{\pgfqpoint{6.948702in}{0.704596in}}%
\pgfpathlineto{\pgfqpoint{6.969191in}{0.704596in}}%
\pgfpathlineto{\pgfqpoint{6.989680in}{0.704596in}}%
\pgfpathlineto{\pgfqpoint{7.010169in}{0.704596in}}%
\pgfpathlineto{\pgfqpoint{7.030658in}{0.704596in}}%
\pgfpathlineto{\pgfqpoint{7.051146in}{0.704596in}}%
\pgfpathlineto{\pgfqpoint{7.071635in}{0.704596in}}%
\pgfpathlineto{\pgfqpoint{7.071635in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{7.071635in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{7.051146in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{7.030658in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{7.010169in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{6.989680in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{6.969191in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{6.948702in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{6.928213in}{0.756344in}}%
\pgfpathlineto{\pgfqpoint{6.907725in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{6.887236in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{6.866747in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{6.846258in}{0.753843in}}%
\pgfpathlineto{\pgfqpoint{6.825769in}{0.752034in}}%
\pgfpathlineto{\pgfqpoint{6.805280in}{0.747567in}}%
\pgfpathlineto{\pgfqpoint{6.784792in}{0.752648in}}%
\pgfpathlineto{\pgfqpoint{6.764303in}{0.753231in}}%
\pgfpathlineto{\pgfqpoint{6.743814in}{0.754197in}}%
\pgfpathlineto{\pgfqpoint{6.723325in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{6.702836in}{0.754824in}}%
\pgfpathlineto{\pgfqpoint{6.682348in}{0.755194in}}%
\pgfpathlineto{\pgfqpoint{6.661859in}{0.745015in}}%
\pgfpathlineto{\pgfqpoint{6.641370in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{6.620881in}{0.787313in}}%
\pgfpathlineto{\pgfqpoint{6.600392in}{0.795985in}}%
\pgfpathlineto{\pgfqpoint{6.579903in}{0.817901in}}%
\pgfpathlineto{\pgfqpoint{6.559415in}{0.837072in}}%
\pgfpathlineto{\pgfqpoint{6.538926in}{0.847984in}}%
\pgfpathlineto{\pgfqpoint{6.518437in}{0.873708in}}%
\pgfpathlineto{\pgfqpoint{6.497948in}{0.907034in}}%
\pgfpathlineto{\pgfqpoint{6.477459in}{0.920744in}}%
\pgfpathlineto{\pgfqpoint{6.456970in}{0.951471in}}%
\pgfpathlineto{\pgfqpoint{6.436482in}{0.953729in}}%
\pgfpathlineto{\pgfqpoint{6.415993in}{0.984058in}}%
\pgfpathlineto{\pgfqpoint{6.395504in}{0.992348in}}%
\pgfpathlineto{\pgfqpoint{6.375015in}{1.003985in}}%
\pgfpathlineto{\pgfqpoint{6.354526in}{0.994296in}}%
\pgfpathlineto{\pgfqpoint{6.334037in}{1.005030in}}%
\pgfpathlineto{\pgfqpoint{6.313549in}{1.007687in}}%
\pgfpathlineto{\pgfqpoint{6.293060in}{1.031737in}}%
\pgfpathlineto{\pgfqpoint{6.272571in}{1.007882in}}%
\pgfpathlineto{\pgfqpoint{6.252082in}{0.988166in}}%
\pgfpathlineto{\pgfqpoint{6.231593in}{0.996936in}}%
\pgfpathlineto{\pgfqpoint{6.211104in}{1.030980in}}%
\pgfpathlineto{\pgfqpoint{6.190616in}{1.056978in}}%
\pgfpathlineto{\pgfqpoint{6.170127in}{1.061657in}}%
\pgfpathlineto{\pgfqpoint{6.149638in}{1.009589in}}%
\pgfpathlineto{\pgfqpoint{6.129149in}{1.016013in}}%
\pgfpathlineto{\pgfqpoint{6.108660in}{1.048518in}}%
\pgfpathlineto{\pgfqpoint{6.088172in}{1.049376in}}%
\pgfpathlineto{\pgfqpoint{6.067683in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{6.047194in}{1.026383in}}%
\pgfpathlineto{\pgfqpoint{6.026705in}{1.030701in}}%
\pgfpathlineto{\pgfqpoint{6.006216in}{1.043273in}}%
\pgfpathlineto{\pgfqpoint{5.985727in}{1.027241in}}%
\pgfpathlineto{\pgfqpoint{5.965239in}{1.043608in}}%
\pgfpathlineto{\pgfqpoint{5.944750in}{1.055965in}}%
\pgfpathlineto{\pgfqpoint{5.924261in}{1.021886in}}%
\pgfpathlineto{\pgfqpoint{5.903772in}{1.001223in}}%
\pgfpathlineto{\pgfqpoint{5.883283in}{1.062015in}}%
\pgfpathlineto{\pgfqpoint{5.862794in}{1.164255in}}%
\pgfpathlineto{\pgfqpoint{5.842306in}{1.196148in}}%
\pgfpathlineto{\pgfqpoint{5.821817in}{1.199027in}}%
\pgfpathlineto{\pgfqpoint{5.801328in}{1.200530in}}%
\pgfpathlineto{\pgfqpoint{5.780839in}{1.243611in}}%
\pgfpathlineto{\pgfqpoint{5.760350in}{1.305966in}}%
\pgfpathlineto{\pgfqpoint{5.739861in}{1.251568in}}%
\pgfpathlineto{\pgfqpoint{5.719373in}{1.303342in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{1.311271in}}%
\pgfpathlineto{\pgfqpoint{5.678395in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{5.657906in}{1.430610in}}%
\pgfpathlineto{\pgfqpoint{5.637417in}{1.489421in}}%
\pgfpathlineto{\pgfqpoint{5.616929in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{5.596440in}{1.713019in}}%
\pgfpathlineto{\pgfqpoint{5.575951in}{1.589559in}}%
\pgfpathlineto{\pgfqpoint{5.555462in}{1.587925in}}%
\pgfpathlineto{\pgfqpoint{5.534973in}{1.443213in}}%
\pgfpathlineto{\pgfqpoint{5.514484in}{1.531740in}}%
\pgfpathlineto{\pgfqpoint{5.493996in}{1.833859in}}%
\pgfpathlineto{\pgfqpoint{5.473507in}{1.789170in}}%
\pgfpathlineto{\pgfqpoint{5.453018in}{1.789170in}}%
\pgfpathlineto{\pgfqpoint{5.432529in}{1.789170in}}%
\pgfpathlineto{\pgfqpoint{5.412040in}{1.881820in}}%
\pgfpathlineto{\pgfqpoint{5.391551in}{1.712388in}}%
\pgfpathlineto{\pgfqpoint{5.371063in}{1.541920in}}%
\pgfpathlineto{\pgfqpoint{5.350574in}{1.623125in}}%
\pgfpathlineto{\pgfqpoint{5.330085in}{1.716446in}}%
\pgfpathlineto{\pgfqpoint{5.309596in}{1.518193in}}%
\pgfpathlineto{\pgfqpoint{5.289107in}{1.718044in}}%
\pgfpathlineto{\pgfqpoint{5.268618in}{1.718044in}}%
\pgfpathlineto{\pgfqpoint{5.248130in}{1.718044in}}%
\pgfpathlineto{\pgfqpoint{5.227641in}{1.718044in}}%
\pgfpathlineto{\pgfqpoint{5.207152in}{1.718044in}}%
\pgfpathlineto{\pgfqpoint{5.186663in}{1.586900in}}%
\pgfpathlineto{\pgfqpoint{5.166174in}{1.586900in}}%
\pgfpathlineto{\pgfqpoint{5.145686in}{1.323377in}}%
\pgfpathlineto{\pgfqpoint{5.125197in}{1.422247in}}%
\pgfpathlineto{\pgfqpoint{5.104708in}{1.422247in}}%
\pgfpathlineto{\pgfqpoint{5.084219in}{1.123104in}}%
\pgfpathlineto{\pgfqpoint{5.063730in}{1.317664in}}%
\pgfpathlineto{\pgfqpoint{5.043241in}{1.648893in}}%
\pgfpathlineto{\pgfqpoint{5.043241in}{1.648893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690016in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690016in,y=0.305306in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.444725in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.444725in,y=0.305306in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162497in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295394in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389687in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462826in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522584in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573110in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616877in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655482in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917206in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050103in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144396in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217535in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277293in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327819in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371586in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.410191in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671915in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.804812in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899105in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972243in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.032002in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.082527in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.126295in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.164900in}{0.402528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057438in,y=0.142220in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Mars MOID, au}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941822in}{0.798037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941822in}{1.217696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941822in}{1.637355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.941822in}{0.402528in}}{\pgfqpoint{2.231233in}{1.549734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043241in}{1.077810in}}%
\pgfpathlineto{\pgfqpoint{5.063730in}{0.902952in}}%
\pgfpathlineto{\pgfqpoint{5.084219in}{0.798037in}}%
\pgfpathlineto{\pgfqpoint{5.104708in}{1.007867in}}%
\pgfpathlineto{\pgfqpoint{5.125197in}{1.007867in}}%
\pgfpathlineto{\pgfqpoint{5.145686in}{0.950641in}}%
\pgfpathlineto{\pgfqpoint{5.166174in}{1.141395in}}%
\pgfpathlineto{\pgfqpoint{5.186663in}{1.141395in}}%
\pgfpathlineto{\pgfqpoint{5.207152in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{5.227641in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{5.248130in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{5.268618in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{5.289107in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{5.309596in}{1.127769in}}%
\pgfpathlineto{\pgfqpoint{5.330085in}{1.277648in}}%
\pgfpathlineto{\pgfqpoint{5.350574in}{1.217696in}}%
\pgfpathlineto{\pgfqpoint{5.371063in}{1.165239in}}%
\pgfpathlineto{\pgfqpoint{5.391551in}{1.296382in}}%
\pgfpathlineto{\pgfqpoint{5.412040in}{1.427526in}}%
\pgfpathlineto{\pgfqpoint{5.432529in}{1.365811in}}%
\pgfpathlineto{\pgfqpoint{5.453018in}{1.365811in}}%
\pgfpathlineto{\pgfqpoint{5.473507in}{1.365811in}}%
\pgfpathlineto{\pgfqpoint{5.493996in}{1.427526in}}%
\pgfpathlineto{\pgfqpoint{5.514484in}{1.217696in}}%
\pgfpathlineto{\pgfqpoint{5.534973in}{1.155525in}}%
\pgfpathlineto{\pgfqpoint{5.555462in}{1.277648in}}%
\pgfpathlineto{\pgfqpoint{5.575951in}{1.287639in}}%
\pgfpathlineto{\pgfqpoint{5.596440in}{1.393682in}}%
\pgfpathlineto{\pgfqpoint{5.616929in}{1.304097in}}%
\pgfpathlineto{\pgfqpoint{5.637417in}{1.229038in}}%
\pgfpathlineto{\pgfqpoint{5.657906in}{1.185415in}}%
\pgfpathlineto{\pgfqpoint{5.678395in}{1.189083in}}%
\pgfpathlineto{\pgfqpoint{5.698884in}{1.106358in}}%
\pgfpathlineto{\pgfqpoint{5.719373in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{5.739861in}{1.065093in}}%
\pgfpathlineto{\pgfqpoint{5.760350in}{1.114622in}}%
\pgfpathlineto{\pgfqpoint{5.780839in}{1.066344in}}%
\pgfpathlineto{\pgfqpoint{5.801328in}{1.036053in}}%
\pgfpathlineto{\pgfqpoint{5.821817in}{1.037842in}}%
\pgfpathlineto{\pgfqpoint{5.842306in}{1.040998in}}%
\pgfpathlineto{\pgfqpoint{5.862794in}{1.018102in}}%
\pgfpathlineto{\pgfqpoint{5.883283in}{0.936435in}}%
\pgfpathlineto{\pgfqpoint{5.903772in}{0.887673in}}%
\pgfpathlineto{\pgfqpoint{5.924261in}{0.907855in}}%
\pgfpathlineto{\pgfqpoint{5.944750in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{5.965239in}{0.933299in}}%
\pgfpathlineto{\pgfqpoint{5.985727in}{0.919874in}}%
\pgfpathlineto{\pgfqpoint{6.006216in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{6.026705in}{0.928995in}}%
\pgfpathlineto{\pgfqpoint{6.047194in}{0.927596in}}%
\pgfpathlineto{\pgfqpoint{6.067683in}{0.946949in}}%
\pgfpathlineto{\pgfqpoint{6.088172in}{0.951825in}}%
\pgfpathlineto{\pgfqpoint{6.108660in}{0.952911in}}%
\pgfpathlineto{\pgfqpoint{6.129149in}{0.926266in}}%
\pgfpathlineto{\pgfqpoint{6.149638in}{0.922381in}}%
\pgfpathlineto{\pgfqpoint{6.170127in}{0.971835in}}%
\pgfpathlineto{\pgfqpoint{6.190616in}{0.969160in}}%
\pgfpathlineto{\pgfqpoint{6.211104in}{0.948051in}}%
\pgfpathlineto{\pgfqpoint{6.231593in}{0.918712in}}%
\pgfpathlineto{\pgfqpoint{6.252082in}{0.911695in}}%
\pgfpathlineto{\pgfqpoint{6.272571in}{0.931866in}}%
\pgfpathlineto{\pgfqpoint{6.293060in}{0.955009in}}%
\pgfpathlineto{\pgfqpoint{6.313549in}{0.934915in}}%
\pgfpathlineto{\pgfqpoint{6.334037in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{6.354526in}{0.926341in}}%
\pgfpathlineto{\pgfqpoint{6.375015in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{6.395504in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{6.415993in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{6.436482in}{0.894882in}}%
\pgfpathlineto{\pgfqpoint{6.456970in}{0.893930in}}%
\pgfpathlineto{\pgfqpoint{6.477459in}{0.867022in}}%
\pgfpathlineto{\pgfqpoint{6.497948in}{0.855673in}}%
\pgfpathlineto{\pgfqpoint{6.518437in}{0.826236in}}%
\pgfpathlineto{\pgfqpoint{6.538926in}{0.804065in}}%
\pgfpathlineto{\pgfqpoint{6.559415in}{0.795235in}}%
\pgfpathlineto{\pgfqpoint{6.579903in}{0.778816in}}%
\pgfpathlineto{\pgfqpoint{6.600392in}{0.759886in}}%
\pgfpathlineto{\pgfqpoint{6.620881in}{0.753168in}}%
\pgfpathlineto{\pgfqpoint{6.641370in}{0.731340in}}%
\pgfpathlineto{\pgfqpoint{6.661859in}{0.715281in}}%
\pgfpathlineto{\pgfqpoint{6.682348in}{0.725563in}}%
\pgfpathlineto{\pgfqpoint{6.702836in}{0.725639in}}%
\pgfpathlineto{\pgfqpoint{6.723325in}{0.720957in}}%
\pgfpathlineto{\pgfqpoint{6.743814in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{6.764303in}{0.725172in}}%
\pgfpathlineto{\pgfqpoint{6.784792in}{0.724921in}}%
\pgfpathlineto{\pgfqpoint{6.805280in}{0.720309in}}%
\pgfpathlineto{\pgfqpoint{6.825769in}{0.724699in}}%
\pgfpathlineto{\pgfqpoint{6.846258in}{0.726567in}}%
\pgfpathlineto{\pgfqpoint{6.866747in}{0.725960in}}%
\pgfpathlineto{\pgfqpoint{6.887236in}{0.727181in}}%
\pgfpathlineto{\pgfqpoint{6.907725in}{0.727181in}}%
\pgfpathlineto{\pgfqpoint{6.928213in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{6.948702in}{0.732044in}}%
\pgfpathlineto{\pgfqpoint{6.969191in}{0.732044in}}%
\pgfpathlineto{\pgfqpoint{6.989680in}{0.732044in}}%
\pgfpathlineto{\pgfqpoint{7.010169in}{0.732044in}}%
\pgfpathlineto{\pgfqpoint{7.030658in}{0.732044in}}%
\pgfpathlineto{\pgfqpoint{7.051146in}{0.732044in}}%
\pgfpathlineto{\pgfqpoint{7.071635in}{0.732044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941822in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{4.941822in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173055in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{7.173055in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941822in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{7.173055in}{0.402528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941822in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{7.173055in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/qs_perihelion_inclination_diameter_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/asergeyev/code/python/venvs/astro/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/asergeyev/code/python/venvs/astro/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/asergeyev/code/python/venvs/astro/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.245510in}{2.012642in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.245510in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.245510in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507186in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{2.714427in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{2.714427in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{0.507186in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{0.507186in}{0.462908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507186in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607515in}{2.345717in}}%
\pgfpathlineto{\pgfqpoint{0.607515in}{1.269211in}}%
\pgfpathlineto{\pgfqpoint{0.627710in}{1.171491in}}%
\pgfpathlineto{\pgfqpoint{0.647905in}{1.116131in}}%
\pgfpathlineto{\pgfqpoint{0.668100in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.688294in}{1.238655in}}%
\pgfpathlineto{\pgfqpoint{0.708489in}{1.251970in}}%
\pgfpathlineto{\pgfqpoint{0.728684in}{1.199092in}}%
\pgfpathlineto{\pgfqpoint{0.748879in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{0.769074in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.092971in}}%
\pgfpathlineto{\pgfqpoint{0.809464in}{1.166879in}}%
\pgfpathlineto{\pgfqpoint{0.829659in}{1.143269in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.072282in}}%
\pgfpathlineto{\pgfqpoint{0.870049in}{1.059830in}}%
\pgfpathlineto{\pgfqpoint{0.890243in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{0.910438in}{1.014737in}}%
\pgfpathlineto{\pgfqpoint{0.930633in}{0.952478in}}%
\pgfpathlineto{\pgfqpoint{0.950828in}{0.939639in}}%
\pgfpathlineto{\pgfqpoint{0.971023in}{0.949116in}}%
\pgfpathlineto{\pgfqpoint{0.991218in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{1.011413in}{1.031751in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{1.046329in}}%
\pgfpathlineto{\pgfqpoint{1.051803in}{1.024057in}}%
\pgfpathlineto{\pgfqpoint{1.071998in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.011635in}}%
\pgfpathlineto{\pgfqpoint{1.112387in}{1.024672in}}%
\pgfpathlineto{\pgfqpoint{1.132582in}{0.966272in}}%
\pgfpathlineto{\pgfqpoint{1.152777in}{0.958291in}}%
\pgfpathlineto{\pgfqpoint{1.172972in}{0.911438in}}%
\pgfpathlineto{\pgfqpoint{1.193167in}{0.918844in}}%
\pgfpathlineto{\pgfqpoint{1.213362in}{0.912090in}}%
\pgfpathlineto{\pgfqpoint{1.233557in}{0.904770in}}%
\pgfpathlineto{\pgfqpoint{1.253752in}{0.905355in}}%
\pgfpathlineto{\pgfqpoint{1.273947in}{0.905922in}}%
\pgfpathlineto{\pgfqpoint{1.294141in}{0.850699in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{0.841950in}}%
\pgfpathlineto{\pgfqpoint{1.334531in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{1.354726in}{0.837145in}}%
\pgfpathlineto{\pgfqpoint{1.374921in}{0.823938in}}%
\pgfpathlineto{\pgfqpoint{1.395116in}{0.826513in}}%
\pgfpathlineto{\pgfqpoint{1.415311in}{0.812318in}}%
\pgfpathlineto{\pgfqpoint{1.435506in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{1.455701in}{0.793353in}}%
\pgfpathlineto{\pgfqpoint{1.475896in}{0.776730in}}%
\pgfpathlineto{\pgfqpoint{1.496090in}{0.756344in}}%
\pgfpathlineto{\pgfqpoint{1.516285in}{0.746872in}}%
\pgfpathlineto{\pgfqpoint{1.536480in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{0.741198in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.748191in}}%
\pgfpathlineto{\pgfqpoint{1.597065in}{0.753173in}}%
\pgfpathlineto{\pgfqpoint{1.617260in}{0.758904in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{1.657650in}{0.767995in}}%
\pgfpathlineto{\pgfqpoint{1.677845in}{0.744305in}}%
\pgfpathlineto{\pgfqpoint{1.698039in}{0.732187in}}%
\pgfpathlineto{\pgfqpoint{1.718234in}{0.722037in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{0.720502in}}%
\pgfpathlineto{\pgfqpoint{1.758624in}{0.714077in}}%
\pgfpathlineto{\pgfqpoint{1.778819in}{0.706393in}}%
\pgfpathlineto{\pgfqpoint{1.799014in}{0.691690in}}%
\pgfpathlineto{\pgfqpoint{1.819209in}{0.688923in}}%
\pgfpathlineto{\pgfqpoint{1.839404in}{0.693648in}}%
\pgfpathlineto{\pgfqpoint{1.859599in}{0.686062in}}%
\pgfpathlineto{\pgfqpoint{1.879794in}{0.689501in}}%
\pgfpathlineto{\pgfqpoint{1.899988in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{1.920183in}{0.672617in}}%
\pgfpathlineto{\pgfqpoint{1.940378in}{0.663964in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{0.653990in}}%
\pgfpathlineto{\pgfqpoint{1.980768in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.660443in}}%
\pgfpathlineto{\pgfqpoint{2.021158in}{0.649797in}}%
\pgfpathlineto{\pgfqpoint{2.041353in}{0.630302in}}%
\pgfpathlineto{\pgfqpoint{2.061548in}{0.615778in}}%
\pgfpathlineto{\pgfqpoint{2.081742in}{0.612560in}}%
\pgfpathlineto{\pgfqpoint{2.101937in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{2.122132in}{0.618977in}}%
\pgfpathlineto{\pgfqpoint{2.142327in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{2.162522in}{0.599655in}}%
\pgfpathlineto{\pgfqpoint{2.182717in}{0.596350in}}%
\pgfpathlineto{\pgfqpoint{2.202912in}{0.597754in}}%
\pgfpathlineto{\pgfqpoint{2.223107in}{0.595325in}}%
\pgfpathlineto{\pgfqpoint{2.243302in}{0.594994in}}%
\pgfpathlineto{\pgfqpoint{2.263497in}{0.585722in}}%
\pgfpathlineto{\pgfqpoint{2.283691in}{0.580725in}}%
\pgfpathlineto{\pgfqpoint{2.303886in}{0.576626in}}%
\pgfpathlineto{\pgfqpoint{2.324081in}{0.572557in}}%
\pgfpathlineto{\pgfqpoint{2.344276in}{0.569167in}}%
\pgfpathlineto{\pgfqpoint{2.364471in}{0.568903in}}%
\pgfpathlineto{\pgfqpoint{2.384666in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{2.404861in}{0.568492in}}%
\pgfpathlineto{\pgfqpoint{2.425056in}{0.566565in}}%
\pgfpathlineto{\pgfqpoint{2.445251in}{0.564733in}}%
\pgfpathlineto{\pgfqpoint{2.465446in}{0.566086in}}%
\pgfpathlineto{\pgfqpoint{2.485640in}{0.565493in}}%
\pgfpathlineto{\pgfqpoint{2.505835in}{0.564889in}}%
\pgfpathlineto{\pgfqpoint{2.526030in}{0.563861in}}%
\pgfpathlineto{\pgfqpoint{2.546225in}{0.564973in}}%
\pgfpathlineto{\pgfqpoint{2.566420in}{0.564633in}}%
\pgfpathlineto{\pgfqpoint{2.586615in}{0.564917in}}%
\pgfpathlineto{\pgfqpoint{2.606810in}{0.565635in}}%
\pgfpathlineto{\pgfqpoint{2.606810in}{0.595749in}}%
\pgfpathlineto{\pgfqpoint{2.606810in}{0.595749in}}%
\pgfpathlineto{\pgfqpoint{2.586615in}{0.594810in}}%
\pgfpathlineto{\pgfqpoint{2.566420in}{0.594438in}}%
\pgfpathlineto{\pgfqpoint{2.546225in}{0.594629in}}%
\pgfpathlineto{\pgfqpoint{2.526030in}{0.593178in}}%
\pgfpathlineto{\pgfqpoint{2.505835in}{0.594272in}}%
\pgfpathlineto{\pgfqpoint{2.485640in}{0.594814in}}%
\pgfpathlineto{\pgfqpoint{2.465446in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{2.445251in}{0.593590in}}%
\pgfpathlineto{\pgfqpoint{2.425056in}{0.595502in}}%
\pgfpathlineto{\pgfqpoint{2.404861in}{0.597541in}}%
\pgfpathlineto{\pgfqpoint{2.384666in}{0.598022in}}%
\pgfpathlineto{\pgfqpoint{2.364471in}{0.597635in}}%
\pgfpathlineto{\pgfqpoint{2.344276in}{0.597764in}}%
\pgfpathlineto{\pgfqpoint{2.324081in}{0.601484in}}%
\pgfpathlineto{\pgfqpoint{2.303886in}{0.605871in}}%
\pgfpathlineto{\pgfqpoint{2.283691in}{0.610301in}}%
\pgfpathlineto{\pgfqpoint{2.263497in}{0.616237in}}%
\pgfpathlineto{\pgfqpoint{2.243302in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{2.223107in}{0.632223in}}%
\pgfpathlineto{\pgfqpoint{2.202912in}{0.637223in}}%
\pgfpathlineto{\pgfqpoint{2.182717in}{0.637882in}}%
\pgfpathlineto{\pgfqpoint{2.162522in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{2.142327in}{0.654228in}}%
\pgfpathlineto{\pgfqpoint{2.122132in}{0.670562in}}%
\pgfpathlineto{\pgfqpoint{2.101937in}{0.664266in}}%
\pgfpathlineto{\pgfqpoint{2.081742in}{0.665848in}}%
\pgfpathlineto{\pgfqpoint{2.061548in}{0.670959in}}%
\pgfpathlineto{\pgfqpoint{2.041353in}{0.689042in}}%
\pgfpathlineto{\pgfqpoint{2.021158in}{0.713145in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{1.980768in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{0.717555in}}%
\pgfpathlineto{\pgfqpoint{1.940378in}{0.729190in}}%
\pgfpathlineto{\pgfqpoint{1.920183in}{0.739022in}}%
\pgfpathlineto{\pgfqpoint{1.899988in}{0.740359in}}%
\pgfpathlineto{\pgfqpoint{1.879794in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{1.859599in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{1.839404in}{0.762502in}}%
\pgfpathlineto{\pgfqpoint{1.819209in}{0.756776in}}%
\pgfpathlineto{\pgfqpoint{1.799014in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{1.778819in}{0.776664in}}%
\pgfpathlineto{\pgfqpoint{1.758624in}{0.786267in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{0.794198in}}%
\pgfpathlineto{\pgfqpoint{1.718234in}{0.796221in}}%
\pgfpathlineto{\pgfqpoint{1.698039in}{0.808500in}}%
\pgfpathlineto{\pgfqpoint{1.677845in}{0.823340in}}%
\pgfpathlineto{\pgfqpoint{1.657650in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{0.839970in}}%
\pgfpathlineto{\pgfqpoint{1.617260in}{0.843141in}}%
\pgfpathlineto{\pgfqpoint{1.597065in}{0.837383in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.832664in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{0.824642in}}%
\pgfpathlineto{\pgfqpoint{1.536480in}{0.822925in}}%
\pgfpathlineto{\pgfqpoint{1.516285in}{0.833604in}}%
\pgfpathlineto{\pgfqpoint{1.496090in}{0.845609in}}%
\pgfpathlineto{\pgfqpoint{1.475896in}{0.872262in}}%
\pgfpathlineto{\pgfqpoint{1.455701in}{0.894649in}}%
\pgfpathlineto{\pgfqpoint{1.435506in}{0.907706in}}%
\pgfpathlineto{\pgfqpoint{1.415311in}{0.919425in}}%
\pgfpathlineto{\pgfqpoint{1.395116in}{0.937754in}}%
\pgfpathlineto{\pgfqpoint{1.374921in}{0.936922in}}%
\pgfpathlineto{\pgfqpoint{1.354726in}{0.956849in}}%
\pgfpathlineto{\pgfqpoint{1.334531in}{0.945316in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{0.972401in}}%
\pgfpathlineto{\pgfqpoint{1.294141in}{0.987271in}}%
\pgfpathlineto{\pgfqpoint{1.273947in}{1.062442in}}%
\pgfpathlineto{\pgfqpoint{1.253752in}{1.064720in}}%
\pgfpathlineto{\pgfqpoint{1.233557in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{1.213362in}{1.083006in}}%
\pgfpathlineto{\pgfqpoint{1.193167in}{1.096743in}}%
\pgfpathlineto{\pgfqpoint{1.172972in}{1.090022in}}%
\pgfpathlineto{\pgfqpoint{1.152777in}{1.161818in}}%
\pgfpathlineto{\pgfqpoint{1.132582in}{1.176337in}}%
\pgfpathlineto{\pgfqpoint{1.112387in}{1.267780in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.257520in}}%
\pgfpathlineto{\pgfqpoint{1.071998in}{1.253333in}}%
\pgfpathlineto{\pgfqpoint{1.051803in}{1.287954in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{1.327470in}}%
\pgfpathlineto{\pgfqpoint{1.011413in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{0.991218in}{1.336660in}}%
\pgfpathlineto{\pgfqpoint{0.971023in}{1.217828in}}%
\pgfpathlineto{\pgfqpoint{0.950828in}{1.207605in}}%
\pgfpathlineto{\pgfqpoint{0.930633in}{1.235503in}}%
\pgfpathlineto{\pgfqpoint{0.910438in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{0.890243in}{1.369549in}}%
\pgfpathlineto{\pgfqpoint{0.870049in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.453210in}}%
\pgfpathlineto{\pgfqpoint{0.829659in}{1.582184in}}%
\pgfpathlineto{\pgfqpoint{0.809464in}{1.637401in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.562902in}}%
\pgfpathlineto{\pgfqpoint{0.769074in}{1.722095in}}%
\pgfpathlineto{\pgfqpoint{0.748879in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{0.728684in}{1.870492in}}%
\pgfpathlineto{\pgfqpoint{0.708489in}{2.025458in}}%
\pgfpathlineto{\pgfqpoint{0.688294in}{2.031515in}}%
\pgfpathlineto{\pgfqpoint{0.668100in}{2.037904in}}%
\pgfpathlineto{\pgfqpoint{0.647905in}{1.853897in}}%
\pgfpathlineto{\pgfqpoint{0.627710in}{2.059278in}}%
\pgfpathlineto{\pgfqpoint{0.607515in}{2.345717in}}%
\pgfpathlineto{\pgfqpoint{0.607515in}{2.345717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507186in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713901in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{1.666741in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{1.666741in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{1.713901in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{1.713901in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{1.713901in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{1.713901in}{0.462908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507186in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313042in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{1.299172in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{1.299172in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{1.313042in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{1.313042in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{1.313042in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{1.313042in}{0.462908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507186in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955182in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{0.733254in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{0.733254in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{0.955182in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{0.955182in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{0.955182in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{0.955182in}{0.462908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507186in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614098in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{2.218788in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{2.218788in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{2.614098in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{2.614098in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{2.614098in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{2.614098in}{0.462908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996794in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996794in,y=0.365685in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690321in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690321in,y=0.365685in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383847in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383847in,y=0.365685in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610806in,y=0.202600in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Pehihelion distance, au}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507186in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233260in, y=0.420698in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507186in}{0.711133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233260in, y=0.668924in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507186in}{0.959359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233260in, y=0.917150in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507186in}{1.207585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233260in, y=1.165376in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507186in}{1.455811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233260in, y=1.413602in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507186in}{1.704037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233260in, y=1.661827in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507186in}{1.952262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233260in, y=1.910053in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177704in,y=1.207585in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Q/S ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507186in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607515in}{1.807464in}}%
\pgfpathlineto{\pgfqpoint{0.627710in}{1.615385in}}%
\pgfpathlineto{\pgfqpoint{0.647905in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{0.668100in}{1.631029in}}%
\pgfpathlineto{\pgfqpoint{0.688294in}{1.635085in}}%
\pgfpathlineto{\pgfqpoint{0.708489in}{1.638714in}}%
\pgfpathlineto{\pgfqpoint{0.728684in}{1.534792in}}%
\pgfpathlineto{\pgfqpoint{0.748879in}{1.417622in}}%
\pgfpathlineto{\pgfqpoint{0.769074in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{0.789269in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{0.809464in}{1.402140in}}%
\pgfpathlineto{\pgfqpoint{0.829659in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{1.262746in}}%
\pgfpathlineto{\pgfqpoint{0.870049in}{1.245358in}}%
\pgfpathlineto{\pgfqpoint{0.890243in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{0.910438in}{1.182762in}}%
\pgfpathlineto{\pgfqpoint{0.930633in}{1.093990in}}%
\pgfpathlineto{\pgfqpoint{0.950828in}{1.073622in}}%
\pgfpathlineto{\pgfqpoint{0.971023in}{1.083472in}}%
\pgfpathlineto{\pgfqpoint{0.991218in}{1.188491in}}%
\pgfpathlineto{\pgfqpoint{1.011413in}{1.174732in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{1.051803in}{1.156006in}}%
\pgfpathlineto{\pgfqpoint{1.071998in}{1.128879in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.134577in}}%
\pgfpathlineto{\pgfqpoint{1.112387in}{1.146226in}}%
\pgfpathlineto{\pgfqpoint{1.132582in}{1.071304in}}%
\pgfpathlineto{\pgfqpoint{1.152777in}{1.060055in}}%
\pgfpathlineto{\pgfqpoint{1.172972in}{1.000730in}}%
\pgfpathlineto{\pgfqpoint{1.193167in}{1.007793in}}%
\pgfpathlineto{\pgfqpoint{1.213362in}{0.997548in}}%
\pgfpathlineto{\pgfqpoint{1.233557in}{0.985955in}}%
\pgfpathlineto{\pgfqpoint{1.253752in}{0.985038in}}%
\pgfpathlineto{\pgfqpoint{1.273947in}{0.984182in}}%
\pgfpathlineto{\pgfqpoint{1.294141in}{0.918985in}}%
\pgfpathlineto{\pgfqpoint{1.314336in}{0.907175in}}%
\pgfpathlineto{\pgfqpoint{1.334531in}{0.885147in}}%
\pgfpathlineto{\pgfqpoint{1.354726in}{0.896997in}}%
\pgfpathlineto{\pgfqpoint{1.374921in}{0.880430in}}%
\pgfpathlineto{\pgfqpoint{1.395116in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{1.415311in}{0.865872in}}%
\pgfpathlineto{\pgfqpoint{1.435506in}{0.855670in}}%
\pgfpathlineto{\pgfqpoint{1.455701in}{0.844001in}}%
\pgfpathlineto{\pgfqpoint{1.475896in}{0.824496in}}%
\pgfpathlineto{\pgfqpoint{1.496090in}{0.800976in}}%
\pgfpathlineto{\pgfqpoint{1.516285in}{0.790238in}}%
\pgfpathlineto{\pgfqpoint{1.536480in}{0.780919in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{0.782920in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.790428in}}%
\pgfpathlineto{\pgfqpoint{1.597065in}{0.795278in}}%
\pgfpathlineto{\pgfqpoint{1.617260in}{0.801022in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{0.798457in}}%
\pgfpathlineto{\pgfqpoint{1.657650in}{0.810104in}}%
\pgfpathlineto{\pgfqpoint{1.677845in}{0.783823in}}%
\pgfpathlineto{\pgfqpoint{1.698039in}{0.770343in}}%
\pgfpathlineto{\pgfqpoint{1.718234in}{0.759129in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{0.757350in}}%
\pgfpathlineto{\pgfqpoint{1.758624in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.778819in}{0.741528in}}%
\pgfpathlineto{\pgfqpoint{1.799014in}{0.725523in}}%
\pgfpathlineto{\pgfqpoint{1.819209in}{0.722849in}}%
\pgfpathlineto{\pgfqpoint{1.839404in}{0.728075in}}%
\pgfpathlineto{\pgfqpoint{1.859599in}{0.720078in}}%
\pgfpathlineto{\pgfqpoint{1.879794in}{0.723806in}}%
\pgfpathlineto{\pgfqpoint{1.899988in}{0.707429in}}%
\pgfpathlineto{\pgfqpoint{1.920183in}{0.705820in}}%
\pgfpathlineto{\pgfqpoint{1.940378in}{0.696577in}}%
\pgfpathlineto{\pgfqpoint{1.960573in}{0.685773in}}%
\pgfpathlineto{\pgfqpoint{1.980768in}{0.689615in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.692746in}}%
\pgfpathlineto{\pgfqpoint{2.021158in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{2.041353in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{2.061548in}{0.643368in}}%
\pgfpathlineto{\pgfqpoint{2.081742in}{0.639204in}}%
\pgfpathlineto{\pgfqpoint{2.101937in}{0.638285in}}%
\pgfpathlineto{\pgfqpoint{2.122132in}{0.644770in}}%
\pgfpathlineto{\pgfqpoint{2.142327in}{0.630385in}}%
\pgfpathlineto{\pgfqpoint{2.162522in}{0.621816in}}%
\pgfpathlineto{\pgfqpoint{2.182717in}{0.617116in}}%
\pgfpathlineto{\pgfqpoint{2.202912in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{2.223107in}{0.613774in}}%
\pgfpathlineto{\pgfqpoint{2.243302in}{0.612124in}}%
\pgfpathlineto{\pgfqpoint{2.263497in}{0.600979in}}%
\pgfpathlineto{\pgfqpoint{2.283691in}{0.595513in}}%
\pgfpathlineto{\pgfqpoint{2.303886in}{0.591248in}}%
\pgfpathlineto{\pgfqpoint{2.324081in}{0.587020in}}%
\pgfpathlineto{\pgfqpoint{2.344276in}{0.583466in}}%
\pgfpathlineto{\pgfqpoint{2.364471in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{2.384666in}{0.583529in}}%
\pgfpathlineto{\pgfqpoint{2.404861in}{0.583017in}}%
\pgfpathlineto{\pgfqpoint{2.425056in}{0.581033in}}%
\pgfpathlineto{\pgfqpoint{2.445251in}{0.579161in}}%
\pgfpathlineto{\pgfqpoint{2.465446in}{0.580715in}}%
\pgfpathlineto{\pgfqpoint{2.485640in}{0.580153in}}%
\pgfpathlineto{\pgfqpoint{2.505835in}{0.579580in}}%
\pgfpathlineto{\pgfqpoint{2.526030in}{0.578520in}}%
\pgfpathlineto{\pgfqpoint{2.546225in}{0.579801in}}%
\pgfpathlineto{\pgfqpoint{2.566420in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{2.586615in}{0.579863in}}%
\pgfpathlineto{\pgfqpoint{2.606810in}{0.580692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507186in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.690321in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{1.690321in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507186in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.306107in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{1.306107in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507186in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840057in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{0.840057in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507186in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.417136in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{2.417136in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507186in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{0.507186in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714427in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{2.714427in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507186in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{2.714427in}{0.462908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507186in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{2.714427in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713432in, y=1.730659in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Earth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329219in, y=1.767172in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Venus}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863169in, y=1.883111in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Mercury}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440248in, y=1.700223in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Mars}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736500in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{4.943741in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{4.943741in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{2.736500in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{2.736500in}{0.462908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736500in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836829in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{2.836829in}{0.668512in}}%
\pgfpathlineto{\pgfqpoint{2.857097in}{0.681936in}}%
\pgfpathlineto{\pgfqpoint{2.877366in}{0.676875in}}%
\pgfpathlineto{\pgfqpoint{2.897634in}{0.666692in}}%
\pgfpathlineto{\pgfqpoint{2.917903in}{0.651424in}}%
\pgfpathlineto{\pgfqpoint{2.938171in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{2.958440in}{0.650676in}}%
\pgfpathlineto{\pgfqpoint{2.978708in}{0.650801in}}%
\pgfpathlineto{\pgfqpoint{2.998977in}{0.657669in}}%
\pgfpathlineto{\pgfqpoint{3.019245in}{0.653466in}}%
\pgfpathlineto{\pgfqpoint{3.039514in}{0.656008in}}%
\pgfpathlineto{\pgfqpoint{3.059782in}{0.655076in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{0.652871in}}%
\pgfpathlineto{\pgfqpoint{3.100319in}{0.651614in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{3.140856in}{0.650373in}}%
\pgfpathlineto{\pgfqpoint{3.161125in}{0.644280in}}%
\pgfpathlineto{\pgfqpoint{3.181394in}{0.633314in}}%
\pgfpathlineto{\pgfqpoint{3.201662in}{0.645885in}}%
\pgfpathlineto{\pgfqpoint{3.221931in}{0.648556in}}%
\pgfpathlineto{\pgfqpoint{3.242199in}{0.656665in}}%
\pgfpathlineto{\pgfqpoint{3.262468in}{0.660902in}}%
\pgfpathlineto{\pgfqpoint{3.282736in}{0.658028in}}%
\pgfpathlineto{\pgfqpoint{3.303005in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{3.323273in}{0.644246in}}%
\pgfpathlineto{\pgfqpoint{3.343542in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{3.363810in}{0.648972in}}%
\pgfpathlineto{\pgfqpoint{3.384079in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{3.404347in}{0.653099in}}%
\pgfpathlineto{\pgfqpoint{3.424616in}{0.678224in}}%
\pgfpathlineto{\pgfqpoint{3.444884in}{0.677823in}}%
\pgfpathlineto{\pgfqpoint{3.465153in}{0.686110in}}%
\pgfpathlineto{\pgfqpoint{3.485421in}{0.679376in}}%
\pgfpathlineto{\pgfqpoint{3.505690in}{0.677945in}}%
\pgfpathlineto{\pgfqpoint{3.525958in}{0.692929in}}%
\pgfpathlineto{\pgfqpoint{3.546227in}{0.679047in}}%
\pgfpathlineto{\pgfqpoint{3.566495in}{0.683887in}}%
\pgfpathlineto{\pgfqpoint{3.586764in}{0.733218in}}%
\pgfpathlineto{\pgfqpoint{3.607032in}{0.737009in}}%
\pgfpathlineto{\pgfqpoint{3.627301in}{0.721502in}}%
\pgfpathlineto{\pgfqpoint{3.647569in}{0.722106in}}%
\pgfpathlineto{\pgfqpoint{3.667838in}{0.711784in}}%
\pgfpathlineto{\pgfqpoint{3.688106in}{0.676873in}}%
\pgfpathlineto{\pgfqpoint{3.708375in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{3.728643in}{0.648343in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{0.619329in}}%
\pgfpathlineto{\pgfqpoint{3.769180in}{0.607399in}}%
\pgfpathlineto{\pgfqpoint{3.789449in}{0.606794in}}%
\pgfpathlineto{\pgfqpoint{3.809718in}{0.606794in}}%
\pgfpathlineto{\pgfqpoint{3.829986in}{0.605239in}}%
\pgfpathlineto{\pgfqpoint{3.850255in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{3.870523in}{0.595161in}}%
\pgfpathlineto{\pgfqpoint{3.890792in}{0.592988in}}%
\pgfpathlineto{\pgfqpoint{3.911060in}{0.591139in}}%
\pgfpathlineto{\pgfqpoint{3.931329in}{0.580836in}}%
\pgfpathlineto{\pgfqpoint{3.951597in}{0.584241in}}%
\pgfpathlineto{\pgfqpoint{3.971866in}{0.585979in}}%
\pgfpathlineto{\pgfqpoint{3.992134in}{0.591774in}}%
\pgfpathlineto{\pgfqpoint{4.012403in}{0.592521in}}%
\pgfpathlineto{\pgfqpoint{4.032671in}{0.595724in}}%
\pgfpathlineto{\pgfqpoint{4.052940in}{0.600657in}}%
\pgfpathlineto{\pgfqpoint{4.073208in}{0.593353in}}%
\pgfpathlineto{\pgfqpoint{4.093477in}{0.581660in}}%
\pgfpathlineto{\pgfqpoint{4.113745in}{0.580678in}}%
\pgfpathlineto{\pgfqpoint{4.134014in}{0.581637in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{0.575501in}}%
\pgfpathlineto{\pgfqpoint{4.174551in}{0.573340in}}%
\pgfpathlineto{\pgfqpoint{4.194819in}{0.577491in}}%
\pgfpathlineto{\pgfqpoint{4.215088in}{0.576863in}}%
\pgfpathlineto{\pgfqpoint{4.235356in}{0.586379in}}%
\pgfpathlineto{\pgfqpoint{4.255625in}{0.598077in}}%
\pgfpathlineto{\pgfqpoint{4.275893in}{0.611138in}}%
\pgfpathlineto{\pgfqpoint{4.296162in}{0.611341in}}%
\pgfpathlineto{\pgfqpoint{4.316430in}{0.628729in}}%
\pgfpathlineto{\pgfqpoint{4.336699in}{0.640281in}}%
\pgfpathlineto{\pgfqpoint{4.356967in}{0.638380in}}%
\pgfpathlineto{\pgfqpoint{4.377236in}{0.650331in}}%
\pgfpathlineto{\pgfqpoint{4.397505in}{0.668999in}}%
\pgfpathlineto{\pgfqpoint{4.417773in}{0.666151in}}%
\pgfpathlineto{\pgfqpoint{4.438042in}{0.707439in}}%
\pgfpathlineto{\pgfqpoint{4.458310in}{0.685462in}}%
\pgfpathlineto{\pgfqpoint{4.478579in}{0.702630in}}%
\pgfpathlineto{\pgfqpoint{4.498847in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{4.519116in}{0.657596in}}%
\pgfpathlineto{\pgfqpoint{4.539384in}{0.638578in}}%
\pgfpathlineto{\pgfqpoint{4.559653in}{0.642291in}}%
\pgfpathlineto{\pgfqpoint{4.579921in}{0.658858in}}%
\pgfpathlineto{\pgfqpoint{4.600190in}{0.688178in}}%
\pgfpathlineto{\pgfqpoint{4.620458in}{0.705345in}}%
\pgfpathlineto{\pgfqpoint{4.640727in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{4.660995in}{0.714949in}}%
\pgfpathlineto{\pgfqpoint{4.681264in}{0.720042in}}%
\pgfpathlineto{\pgfqpoint{4.701532in}{0.686346in}}%
\pgfpathlineto{\pgfqpoint{4.721801in}{0.691162in}}%
\pgfpathlineto{\pgfqpoint{4.742069in}{0.668594in}}%
\pgfpathlineto{\pgfqpoint{4.762338in}{0.673128in}}%
\pgfpathlineto{\pgfqpoint{4.782606in}{0.682826in}}%
\pgfpathlineto{\pgfqpoint{4.802875in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{4.823143in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{4.843412in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{4.843412in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{4.843412in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{4.823143in}{0.865830in}}%
\pgfpathlineto{\pgfqpoint{4.802875in}{0.882891in}}%
\pgfpathlineto{\pgfqpoint{4.782606in}{0.908961in}}%
\pgfpathlineto{\pgfqpoint{4.762338in}{0.887683in}}%
\pgfpathlineto{\pgfqpoint{4.742069in}{0.877786in}}%
\pgfpathlineto{\pgfqpoint{4.721801in}{0.911633in}}%
\pgfpathlineto{\pgfqpoint{4.701532in}{0.901404in}}%
\pgfpathlineto{\pgfqpoint{4.681264in}{0.945169in}}%
\pgfpathlineto{\pgfqpoint{4.660995in}{0.934859in}}%
\pgfpathlineto{\pgfqpoint{4.640727in}{0.924978in}}%
\pgfpathlineto{\pgfqpoint{4.620458in}{0.915503in}}%
\pgfpathlineto{\pgfqpoint{4.600190in}{0.881186in}}%
\pgfpathlineto{\pgfqpoint{4.579921in}{0.872386in}}%
\pgfpathlineto{\pgfqpoint{4.559653in}{0.835137in}}%
\pgfpathlineto{\pgfqpoint{4.539384in}{0.826858in}}%
\pgfpathlineto{\pgfqpoint{4.519116in}{0.841048in}}%
\pgfpathlineto{\pgfqpoint{4.498847in}{0.846734in}}%
\pgfpathlineto{\pgfqpoint{4.478579in}{0.882535in}}%
\pgfpathlineto{\pgfqpoint{4.458310in}{0.844145in}}%
\pgfpathlineto{\pgfqpoint{4.438042in}{0.871602in}}%
\pgfpathlineto{\pgfqpoint{4.417773in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{4.397505in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{4.377236in}{0.771936in}}%
\pgfpathlineto{\pgfqpoint{4.356967in}{0.751409in}}%
\pgfpathlineto{\pgfqpoint{4.336699in}{0.750958in}}%
\pgfpathlineto{\pgfqpoint{4.316430in}{0.731482in}}%
\pgfpathlineto{\pgfqpoint{4.296162in}{0.705381in}}%
\pgfpathlineto{\pgfqpoint{4.275893in}{0.699252in}}%
\pgfpathlineto{\pgfqpoint{4.255625in}{0.677800in}}%
\pgfpathlineto{\pgfqpoint{4.235356in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{4.215088in}{0.639558in}}%
\pgfpathlineto{\pgfqpoint{4.194819in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{4.174551in}{0.628282in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{4.134014in}{0.634201in}}%
\pgfpathlineto{\pgfqpoint{4.113745in}{0.631867in}}%
\pgfpathlineto{\pgfqpoint{4.093477in}{0.632417in}}%
\pgfpathlineto{\pgfqpoint{4.073208in}{0.646774in}}%
\pgfpathlineto{\pgfqpoint{4.052940in}{0.655589in}}%
\pgfpathlineto{\pgfqpoint{4.032671in}{0.649352in}}%
\pgfpathlineto{\pgfqpoint{4.012403in}{0.645579in}}%
\pgfpathlineto{\pgfqpoint{3.992134in}{0.645348in}}%
\pgfpathlineto{\pgfqpoint{3.971866in}{0.638704in}}%
\pgfpathlineto{\pgfqpoint{3.951597in}{0.637081in}}%
\pgfpathlineto{\pgfqpoint{3.931329in}{0.633023in}}%
\pgfpathlineto{\pgfqpoint{3.911060in}{0.647191in}}%
\pgfpathlineto{\pgfqpoint{3.890792in}{0.649904in}}%
\pgfpathlineto{\pgfqpoint{3.870523in}{0.652098in}}%
\pgfpathlineto{\pgfqpoint{3.850255in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{3.829986in}{0.664831in}}%
\pgfpathlineto{\pgfqpoint{3.809718in}{0.667087in}}%
\pgfpathlineto{\pgfqpoint{3.789449in}{0.667087in}}%
\pgfpathlineto{\pgfqpoint{3.769180in}{0.668964in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{0.685304in}}%
\pgfpathlineto{\pgfqpoint{3.728643in}{0.723006in}}%
\pgfpathlineto{\pgfqpoint{3.708375in}{0.744644in}}%
\pgfpathlineto{\pgfqpoint{3.688106in}{0.765554in}}%
\pgfpathlineto{\pgfqpoint{3.667838in}{0.813678in}}%
\pgfpathlineto{\pgfqpoint{3.647569in}{0.831935in}}%
\pgfpathlineto{\pgfqpoint{3.627301in}{0.832733in}}%
\pgfpathlineto{\pgfqpoint{3.607032in}{0.853986in}}%
\pgfpathlineto{\pgfqpoint{3.586764in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{3.566495in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{3.546227in}{0.774605in}}%
\pgfpathlineto{\pgfqpoint{3.525958in}{0.789021in}}%
\pgfpathlineto{\pgfqpoint{3.505690in}{0.767118in}}%
\pgfpathlineto{\pgfqpoint{3.485421in}{0.763108in}}%
\pgfpathlineto{\pgfqpoint{3.465153in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{3.444884in}{0.751639in}}%
\pgfpathlineto{\pgfqpoint{3.424616in}{0.747215in}}%
\pgfpathlineto{\pgfqpoint{3.404347in}{0.712784in}}%
\pgfpathlineto{\pgfqpoint{3.384079in}{0.701853in}}%
\pgfpathlineto{\pgfqpoint{3.363810in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{3.343542in}{0.704422in}}%
\pgfpathlineto{\pgfqpoint{3.323273in}{0.694408in}}%
\pgfpathlineto{\pgfqpoint{3.303005in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{3.282736in}{0.707802in}}%
\pgfpathlineto{\pgfqpoint{3.262468in}{0.709976in}}%
\pgfpathlineto{\pgfqpoint{3.242199in}{0.704322in}}%
\pgfpathlineto{\pgfqpoint{3.221931in}{0.694591in}}%
\pgfpathlineto{\pgfqpoint{3.201662in}{0.691474in}}%
\pgfpathlineto{\pgfqpoint{3.181394in}{0.676312in}}%
\pgfpathlineto{\pgfqpoint{3.161125in}{0.688395in}}%
\pgfpathlineto{\pgfqpoint{3.140856in}{0.695327in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{0.696106in}}%
\pgfpathlineto{\pgfqpoint{3.100319in}{0.696890in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{0.698474in}}%
\pgfpathlineto{\pgfqpoint{3.059782in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{3.039514in}{0.703217in}}%
\pgfpathlineto{\pgfqpoint{3.019245in}{0.701103in}}%
\pgfpathlineto{\pgfqpoint{2.998977in}{0.706741in}}%
\pgfpathlineto{\pgfqpoint{2.978708in}{0.700126in}}%
\pgfpathlineto{\pgfqpoint{2.958440in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{2.938171in}{0.701439in}}%
\pgfpathlineto{\pgfqpoint{2.917903in}{0.708001in}}%
\pgfpathlineto{\pgfqpoint{2.897634in}{0.729897in}}%
\pgfpathlineto{\pgfqpoint{2.877366in}{0.745392in}}%
\pgfpathlineto{\pgfqpoint{2.857097in}{0.756519in}}%
\pgfpathlineto{\pgfqpoint{2.836829in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{2.836829in}{0.745616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736500in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540913in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{3.633416in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{3.633416in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{4.540913in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{4.540913in}{2.945166in}}%
\pgfpathlineto{\pgfqpoint{4.540913in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{4.540913in}{0.462908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826752in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826752in,y=0.365685in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330917in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330917in,y=0.365685in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835082in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835082in,y=0.365685in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339247in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339247in,y=0.365685in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843412in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.843412in,y=0.365685in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840120in,y=0.202600in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Inclination, deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736500in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736500in}{0.711133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736500in}{0.959359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736500in}{1.207585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736500in}{1.455811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736500in}{1.704037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736500in}{1.952262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736500in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836829in}{0.707064in}}%
\pgfpathlineto{\pgfqpoint{2.857097in}{0.719228in}}%
\pgfpathlineto{\pgfqpoint{2.877366in}{0.711133in}}%
\pgfpathlineto{\pgfqpoint{2.897634in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{2.917903in}{0.679712in}}%
\pgfpathlineto{\pgfqpoint{2.938171in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{2.958440in}{0.676350in}}%
\pgfpathlineto{\pgfqpoint{2.978708in}{0.675463in}}%
\pgfpathlineto{\pgfqpoint{2.998977in}{0.682205in}}%
\pgfpathlineto{\pgfqpoint{3.019245in}{0.677284in}}%
\pgfpathlineto{\pgfqpoint{3.039514in}{0.679613in}}%
\pgfpathlineto{\pgfqpoint{3.059782in}{0.678293in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{0.675673in}}%
\pgfpathlineto{\pgfqpoint{3.100319in}{0.674252in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{3.140856in}{0.672850in}}%
\pgfpathlineto{\pgfqpoint{3.161125in}{0.666338in}}%
\pgfpathlineto{\pgfqpoint{3.181394in}{0.654813in}}%
\pgfpathlineto{\pgfqpoint{3.201662in}{0.668679in}}%
\pgfpathlineto{\pgfqpoint{3.221931in}{0.671574in}}%
\pgfpathlineto{\pgfqpoint{3.242199in}{0.680494in}}%
\pgfpathlineto{\pgfqpoint{3.262468in}{0.685439in}}%
\pgfpathlineto{\pgfqpoint{3.282736in}{0.682915in}}%
\pgfpathlineto{\pgfqpoint{3.303005in}{0.680910in}}%
\pgfpathlineto{\pgfqpoint{3.323273in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{3.343542in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{3.363810in}{0.676180in}}%
\pgfpathlineto{\pgfqpoint{3.384079in}{0.673963in}}%
\pgfpathlineto{\pgfqpoint{3.404347in}{0.682942in}}%
\pgfpathlineto{\pgfqpoint{3.424616in}{0.712719in}}%
\pgfpathlineto{\pgfqpoint{3.444884in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{3.465153in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{3.485421in}{0.721242in}}%
\pgfpathlineto{\pgfqpoint{3.505690in}{0.722532in}}%
\pgfpathlineto{\pgfqpoint{3.525958in}{0.740975in}}%
\pgfpathlineto{\pgfqpoint{3.546227in}{0.726826in}}%
\pgfpathlineto{\pgfqpoint{3.566495in}{0.733699in}}%
\pgfpathlineto{\pgfqpoint{3.586764in}{0.791683in}}%
\pgfpathlineto{\pgfqpoint{3.607032in}{0.795498in}}%
\pgfpathlineto{\pgfqpoint{3.627301in}{0.777117in}}%
\pgfpathlineto{\pgfqpoint{3.647569in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{3.667838in}{0.762731in}}%
\pgfpathlineto{\pgfqpoint{3.688106in}{0.721214in}}%
\pgfpathlineto{\pgfqpoint{3.708375in}{0.704394in}}%
\pgfpathlineto{\pgfqpoint{3.728643in}{0.685674in}}%
\pgfpathlineto{\pgfqpoint{3.748912in}{0.652317in}}%
\pgfpathlineto{\pgfqpoint{3.769180in}{0.638182in}}%
\pgfpathlineto{\pgfqpoint{3.789449in}{0.636940in}}%
\pgfpathlineto{\pgfqpoint{3.809718in}{0.636940in}}%
\pgfpathlineto{\pgfqpoint{3.829986in}{0.635035in}}%
\pgfpathlineto{\pgfqpoint{3.850255in}{0.624794in}}%
\pgfpathlineto{\pgfqpoint{3.870523in}{0.623629in}}%
\pgfpathlineto{\pgfqpoint{3.890792in}{0.621446in}}%
\pgfpathlineto{\pgfqpoint{3.911060in}{0.619165in}}%
\pgfpathlineto{\pgfqpoint{3.931329in}{0.606929in}}%
\pgfpathlineto{\pgfqpoint{3.951597in}{0.610661in}}%
\pgfpathlineto{\pgfqpoint{3.971866in}{0.612341in}}%
\pgfpathlineto{\pgfqpoint{3.992134in}{0.618561in}}%
\pgfpathlineto{\pgfqpoint{4.012403in}{0.619050in}}%
\pgfpathlineto{\pgfqpoint{4.032671in}{0.622538in}}%
\pgfpathlineto{\pgfqpoint{4.052940in}{0.628123in}}%
\pgfpathlineto{\pgfqpoint{4.073208in}{0.620064in}}%
\pgfpathlineto{\pgfqpoint{4.093477in}{0.607039in}}%
\pgfpathlineto{\pgfqpoint{4.113745in}{0.606272in}}%
\pgfpathlineto{\pgfqpoint{4.134014in}{0.607919in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{4.174551in}{0.600811in}}%
\pgfpathlineto{\pgfqpoint{4.194819in}{0.606729in}}%
\pgfpathlineto{\pgfqpoint{4.215088in}{0.608210in}}%
\pgfpathlineto{\pgfqpoint{4.235356in}{0.621496in}}%
\pgfpathlineto{\pgfqpoint{4.255625in}{0.637939in}}%
\pgfpathlineto{\pgfqpoint{4.275893in}{0.655195in}}%
\pgfpathlineto{\pgfqpoint{4.296162in}{0.658361in}}%
\pgfpathlineto{\pgfqpoint{4.316430in}{0.680105in}}%
\pgfpathlineto{\pgfqpoint{4.336699in}{0.695619in}}%
\pgfpathlineto{\pgfqpoint{4.356967in}{0.694894in}}%
\pgfpathlineto{\pgfqpoint{4.377236in}{0.711133in}}%
\pgfpathlineto{\pgfqpoint{4.397505in}{0.734405in}}%
\pgfpathlineto{\pgfqpoint{4.417773in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{4.438042in}{0.789520in}}%
\pgfpathlineto{\pgfqpoint{4.458310in}{0.764804in}}%
\pgfpathlineto{\pgfqpoint{4.478579in}{0.792582in}}%
\pgfpathlineto{\pgfqpoint{4.498847in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{4.519116in}{0.749322in}}%
\pgfpathlineto{\pgfqpoint{4.539384in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{4.559653in}{0.738714in}}%
\pgfpathlineto{\pgfqpoint{4.579921in}{0.765622in}}%
\pgfpathlineto{\pgfqpoint{4.600190in}{0.784682in}}%
\pgfpathlineto{\pgfqpoint{4.620458in}{0.810424in}}%
\pgfpathlineto{\pgfqpoint{4.640727in}{0.817516in}}%
\pgfpathlineto{\pgfqpoint{4.660995in}{0.824904in}}%
\pgfpathlineto{\pgfqpoint{4.681264in}{0.832606in}}%
\pgfpathlineto{\pgfqpoint{4.701532in}{0.793875in}}%
\pgfpathlineto{\pgfqpoint{4.721801in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{4.742069in}{0.773190in}}%
\pgfpathlineto{\pgfqpoint{4.762338in}{0.780406in}}%
\pgfpathlineto{\pgfqpoint{4.782606in}{0.795893in}}%
\pgfpathlineto{\pgfqpoint{4.802875in}{0.773190in}}%
\pgfpathlineto{\pgfqpoint{4.823143in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{4.843412in}{0.764804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736500in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.633416in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{3.633416in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.736500in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.540913in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{4.540913in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736500in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{2.736500in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943741in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{4.943741in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736500in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{4.943741in}{0.462908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736500in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{4.943741in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835082in, y=1.580225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Hungaria}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835082in, y=1.455811in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont family}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965813in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{7.173055in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{7.173055in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.462908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.965813in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066143in}{1.120096in}}%
\pgfpathlineto{\pgfqpoint{5.066143in}{0.426284in}}%
\pgfpathlineto{\pgfqpoint{5.086411in}{0.439216in}}%
\pgfpathlineto{\pgfqpoint{5.106680in}{0.543998in}}%
\pgfpathlineto{\pgfqpoint{5.126948in}{0.543998in}}%
\pgfpathlineto{\pgfqpoint{5.147217in}{0.543998in}}%
\pgfpathlineto{\pgfqpoint{5.167485in}{0.538825in}}%
\pgfpathlineto{\pgfqpoint{5.187754in}{0.627766in}}%
\pgfpathlineto{\pgfqpoint{5.208022in}{0.703455in}}%
\pgfpathlineto{\pgfqpoint{5.228291in}{0.743575in}}%
\pgfpathlineto{\pgfqpoint{5.248559in}{0.912663in}}%
\pgfpathlineto{\pgfqpoint{5.268828in}{0.835049in}}%
\pgfpathlineto{\pgfqpoint{5.289096in}{0.870153in}}%
\pgfpathlineto{\pgfqpoint{5.309365in}{0.955236in}}%
\pgfpathlineto{\pgfqpoint{5.329633in}{0.960082in}}%
\pgfpathlineto{\pgfqpoint{5.349902in}{0.939742in}}%
\pgfpathlineto{\pgfqpoint{5.370170in}{1.025778in}}%
\pgfpathlineto{\pgfqpoint{5.390439in}{1.025778in}}%
\pgfpathlineto{\pgfqpoint{5.410707in}{0.983995in}}%
\pgfpathlineto{\pgfqpoint{5.430976in}{0.952709in}}%
\pgfpathlineto{\pgfqpoint{5.451244in}{0.924372in}}%
\pgfpathlineto{\pgfqpoint{5.471513in}{0.928446in}}%
\pgfpathlineto{\pgfqpoint{5.491781in}{0.932201in}}%
\pgfpathlineto{\pgfqpoint{5.512050in}{0.924334in}}%
\pgfpathlineto{\pgfqpoint{5.532318in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{5.552587in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{5.572856in}{0.893787in}}%
\pgfpathlineto{\pgfqpoint{5.593124in}{0.902392in}}%
\pgfpathlineto{\pgfqpoint{5.613393in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{5.633661in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{5.653930in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{5.674198in}{0.856941in}}%
\pgfpathlineto{\pgfqpoint{5.694467in}{0.838628in}}%
\pgfpathlineto{\pgfqpoint{5.714735in}{0.849052in}}%
\pgfpathlineto{\pgfqpoint{5.735004in}{0.833177in}}%
\pgfpathlineto{\pgfqpoint{5.755272in}{0.823300in}}%
\pgfpathlineto{\pgfqpoint{5.775541in}{0.823645in}}%
\pgfpathlineto{\pgfqpoint{5.795809in}{0.833127in}}%
\pgfpathlineto{\pgfqpoint{5.816078in}{0.856298in}}%
\pgfpathlineto{\pgfqpoint{5.836346in}{0.846715in}}%
\pgfpathlineto{\pgfqpoint{5.856615in}{0.850853in}}%
\pgfpathlineto{\pgfqpoint{5.876883in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{5.897152in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{5.917420in}{0.849420in}}%
\pgfpathlineto{\pgfqpoint{5.937689in}{0.833523in}}%
\pgfpathlineto{\pgfqpoint{5.957957in}{0.798973in}}%
\pgfpathlineto{\pgfqpoint{5.978226in}{0.788231in}}%
\pgfpathlineto{\pgfqpoint{5.998494in}{0.781373in}}%
\pgfpathlineto{\pgfqpoint{6.018763in}{0.768671in}}%
\pgfpathlineto{\pgfqpoint{6.039031in}{0.790471in}}%
\pgfpathlineto{\pgfqpoint{6.059300in}{0.797202in}}%
\pgfpathlineto{\pgfqpoint{6.079568in}{0.802245in}}%
\pgfpathlineto{\pgfqpoint{6.099837in}{0.802434in}}%
\pgfpathlineto{\pgfqpoint{6.120105in}{0.782385in}}%
\pgfpathlineto{\pgfqpoint{6.140374in}{0.778096in}}%
\pgfpathlineto{\pgfqpoint{6.160642in}{0.765940in}}%
\pgfpathlineto{\pgfqpoint{6.180911in}{0.755222in}}%
\pgfpathlineto{\pgfqpoint{6.201180in}{0.746686in}}%
\pgfpathlineto{\pgfqpoint{6.221448in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{6.241717in}{0.732202in}}%
\pgfpathlineto{\pgfqpoint{6.261985in}{0.716412in}}%
\pgfpathlineto{\pgfqpoint{6.282254in}{0.706882in}}%
\pgfpathlineto{\pgfqpoint{6.302522in}{0.718716in}}%
\pgfpathlineto{\pgfqpoint{6.322791in}{0.719216in}}%
\pgfpathlineto{\pgfqpoint{6.343059in}{0.727261in}}%
\pgfpathlineto{\pgfqpoint{6.363328in}{0.722737in}}%
\pgfpathlineto{\pgfqpoint{6.383596in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{6.403865in}{0.718089in}}%
\pgfpathlineto{\pgfqpoint{6.424133in}{0.704799in}}%
\pgfpathlineto{\pgfqpoint{6.444402in}{0.696955in}}%
\pgfpathlineto{\pgfqpoint{6.464670in}{0.691741in}}%
\pgfpathlineto{\pgfqpoint{6.484939in}{0.687920in}}%
\pgfpathlineto{\pgfqpoint{6.505207in}{0.692763in}}%
\pgfpathlineto{\pgfqpoint{6.525476in}{0.686001in}}%
\pgfpathlineto{\pgfqpoint{6.545744in}{0.683464in}}%
\pgfpathlineto{\pgfqpoint{6.566013in}{0.688961in}}%
\pgfpathlineto{\pgfqpoint{6.586281in}{0.688394in}}%
\pgfpathlineto{\pgfqpoint{6.606550in}{0.688857in}}%
\pgfpathlineto{\pgfqpoint{6.626818in}{0.690165in}}%
\pgfpathlineto{\pgfqpoint{6.647087in}{0.686859in}}%
\pgfpathlineto{\pgfqpoint{6.667355in}{0.689148in}}%
\pgfpathlineto{\pgfqpoint{6.687624in}{0.683792in}}%
\pgfpathlineto{\pgfqpoint{6.707892in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{6.728161in}{0.679525in}}%
\pgfpathlineto{\pgfqpoint{6.748429in}{0.678250in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{0.676718in}}%
\pgfpathlineto{\pgfqpoint{6.788967in}{0.676780in}}%
\pgfpathlineto{\pgfqpoint{6.809235in}{0.672682in}}%
\pgfpathlineto{\pgfqpoint{6.829504in}{0.669178in}}%
\pgfpathlineto{\pgfqpoint{6.849772in}{0.666788in}}%
\pgfpathlineto{\pgfqpoint{6.870041in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{6.890309in}{0.666863in}}%
\pgfpathlineto{\pgfqpoint{6.910578in}{0.666433in}}%
\pgfpathlineto{\pgfqpoint{6.930846in}{0.664935in}}%
\pgfpathlineto{\pgfqpoint{6.951115in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{6.971383in}{0.660995in}}%
\pgfpathlineto{\pgfqpoint{6.991652in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{7.011920in}{0.658243in}}%
\pgfpathlineto{\pgfqpoint{7.032189in}{0.657398in}}%
\pgfpathlineto{\pgfqpoint{7.052457in}{0.656060in}}%
\pgfpathlineto{\pgfqpoint{7.072726in}{0.656255in}}%
\pgfpathlineto{\pgfqpoint{7.072726in}{0.688615in}}%
\pgfpathlineto{\pgfqpoint{7.072726in}{0.688615in}}%
\pgfpathlineto{\pgfqpoint{7.052457in}{0.688475in}}%
\pgfpathlineto{\pgfqpoint{7.032189in}{0.690056in}}%
\pgfpathlineto{\pgfqpoint{7.011920in}{0.691054in}}%
\pgfpathlineto{\pgfqpoint{6.991652in}{0.691529in}}%
\pgfpathlineto{\pgfqpoint{6.971383in}{0.694399in}}%
\pgfpathlineto{\pgfqpoint{6.951115in}{0.696494in}}%
\pgfpathlineto{\pgfqpoint{6.930846in}{0.699058in}}%
\pgfpathlineto{\pgfqpoint{6.910578in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{6.890309in}{0.701633in}}%
\pgfpathlineto{\pgfqpoint{6.870041in}{0.703213in}}%
\pgfpathlineto{\pgfqpoint{6.849772in}{0.701949in}}%
\pgfpathlineto{\pgfqpoint{6.829504in}{0.704890in}}%
\pgfpathlineto{\pgfqpoint{6.809235in}{0.709159in}}%
\pgfpathlineto{\pgfqpoint{6.788967in}{0.714143in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{0.714521in}}%
\pgfpathlineto{\pgfqpoint{6.748429in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{6.728161in}{0.718711in}}%
\pgfpathlineto{\pgfqpoint{6.707892in}{0.720396in}}%
\pgfpathlineto{\pgfqpoint{6.687624in}{0.724604in}}%
\pgfpathlineto{\pgfqpoint{6.667355in}{0.731320in}}%
\pgfpathlineto{\pgfqpoint{6.647087in}{0.729279in}}%
\pgfpathlineto{\pgfqpoint{6.626818in}{0.734031in}}%
\pgfpathlineto{\pgfqpoint{6.606550in}{0.733410in}}%
\pgfpathlineto{\pgfqpoint{6.586281in}{0.733872in}}%
\pgfpathlineto{\pgfqpoint{6.566013in}{0.735474in}}%
\pgfpathlineto{\pgfqpoint{6.545744in}{0.730478in}}%
\pgfpathlineto{\pgfqpoint{6.525476in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{6.505207in}{0.743980in}}%
\pgfpathlineto{\pgfqpoint{6.484939in}{0.739675in}}%
\pgfpathlineto{\pgfqpoint{6.464670in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{6.444402in}{0.753281in}}%
\pgfpathlineto{\pgfqpoint{6.424133in}{0.763845in}}%
\pgfpathlineto{\pgfqpoint{6.403865in}{0.781429in}}%
\pgfpathlineto{\pgfqpoint{6.383596in}{0.786506in}}%
\pgfpathlineto{\pgfqpoint{6.363328in}{0.792200in}}%
\pgfpathlineto{\pgfqpoint{6.343059in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{6.322791in}{0.795340in}}%
\pgfpathlineto{\pgfqpoint{6.302522in}{0.796532in}}%
\pgfpathlineto{\pgfqpoint{6.282254in}{0.786830in}}%
\pgfpathlineto{\pgfqpoint{6.261985in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{6.241717in}{0.825065in}}%
\pgfpathlineto{\pgfqpoint{6.221448in}{0.844571in}}%
\pgfpathlineto{\pgfqpoint{6.201180in}{0.848365in}}%
\pgfpathlineto{\pgfqpoint{6.180911in}{0.861531in}}%
\pgfpathlineto{\pgfqpoint{6.160642in}{0.876677in}}%
\pgfpathlineto{\pgfqpoint{6.140374in}{0.895217in}}%
\pgfpathlineto{\pgfqpoint{6.120105in}{0.902709in}}%
\pgfpathlineto{\pgfqpoint{6.099837in}{0.934577in}}%
\pgfpathlineto{\pgfqpoint{6.079568in}{0.939418in}}%
\pgfpathlineto{\pgfqpoint{6.059300in}{0.937645in}}%
\pgfpathlineto{\pgfqpoint{6.039031in}{0.936073in}}%
\pgfpathlineto{\pgfqpoint{6.018763in}{0.909960in}}%
\pgfpathlineto{\pgfqpoint{5.998494in}{0.929430in}}%
\pgfpathlineto{\pgfqpoint{5.978226in}{0.942640in}}%
\pgfpathlineto{\pgfqpoint{5.957957in}{0.962217in}}%
\pgfpathlineto{\pgfqpoint{5.937689in}{1.016537in}}%
\pgfpathlineto{\pgfqpoint{5.917420in}{1.041717in}}%
\pgfpathlineto{\pgfqpoint{5.897152in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{5.876883in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{5.856615in}{1.055607in}}%
\pgfpathlineto{\pgfqpoint{5.836346in}{1.053150in}}%
\pgfpathlineto{\pgfqpoint{5.816078in}{1.068868in}}%
\pgfpathlineto{\pgfqpoint{5.795809in}{1.039865in}}%
\pgfpathlineto{\pgfqpoint{5.775541in}{1.028880in}}%
\pgfpathlineto{\pgfqpoint{5.755272in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{5.735004in}{1.050081in}}%
\pgfpathlineto{\pgfqpoint{5.714735in}{1.077076in}}%
\pgfpathlineto{\pgfqpoint{5.694467in}{1.065046in}}%
\pgfpathlineto{\pgfqpoint{5.674198in}{1.103148in}}%
\pgfpathlineto{\pgfqpoint{5.653930in}{1.137844in}}%
\pgfpathlineto{\pgfqpoint{5.633661in}{1.163207in}}%
\pgfpathlineto{\pgfqpoint{5.613393in}{1.177096in}}%
\pgfpathlineto{\pgfqpoint{5.593124in}{1.191545in}}%
\pgfpathlineto{\pgfqpoint{5.572856in}{1.193936in}}%
\pgfpathlineto{\pgfqpoint{5.552587in}{1.210358in}}%
\pgfpathlineto{\pgfqpoint{5.532318in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{5.512050in}{1.274434in}}%
\pgfpathlineto{\pgfqpoint{5.491781in}{1.303695in}}%
\pgfpathlineto{\pgfqpoint{5.471513in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{5.451244in}{1.320143in}}%
\pgfpathlineto{\pgfqpoint{5.430976in}{1.379719in}}%
\pgfpathlineto{\pgfqpoint{5.410707in}{1.469364in}}%
\pgfpathlineto{\pgfqpoint{5.390439in}{1.592486in}}%
\pgfpathlineto{\pgfqpoint{5.370170in}{1.592486in}}%
\pgfpathlineto{\pgfqpoint{5.349902in}{1.452862in}}%
\pgfpathlineto{\pgfqpoint{5.329633in}{1.502369in}}%
\pgfpathlineto{\pgfqpoint{5.309365in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{5.289096in}{1.451932in}}%
\pgfpathlineto{\pgfqpoint{5.268828in}{1.414637in}}%
\pgfpathlineto{\pgfqpoint{5.248559in}{1.667990in}}%
\pgfpathlineto{\pgfqpoint{5.228291in}{1.423369in}}%
\pgfpathlineto{\pgfqpoint{5.208022in}{1.463489in}}%
\pgfpathlineto{\pgfqpoint{5.187754in}{1.361874in}}%
\pgfpathlineto{\pgfqpoint{5.167485in}{1.214410in}}%
\pgfpathlineto{\pgfqpoint{5.147217in}{1.374720in}}%
\pgfpathlineto{\pgfqpoint{5.126948in}{1.374720in}}%
\pgfpathlineto{\pgfqpoint{5.106680in}{1.374720in}}%
\pgfpathlineto{\pgfqpoint{5.086411in}{0.983051in}}%
\pgfpathlineto{\pgfqpoint{5.066143in}{1.120096in}}%
\pgfpathlineto{\pgfqpoint{5.066143in}{1.120096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181527in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181527in,y=0.365685in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832170in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.832170in,y=0.365685in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.482813in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.482813in,y=0.365685in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133456in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.133456in,y=0.365685in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985664in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037183in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080741in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118473in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151755in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377390in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491963in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573253in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636307in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687826in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731384in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769116in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802398in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028033in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.142606in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223896in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.286950in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338469in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.382027in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419759in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453041in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678676in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793249in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874539in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.937593in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989112in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.032670in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.070402in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103684in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.069434in,y=0.202600in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Diameter, km}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965813in}{0.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965813in}{0.711133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965813in}{0.959359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965813in}{1.207585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965813in}{1.455811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965813in}{1.704037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965813in}{1.952262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.965813in}{0.462908in}}{\pgfqpoint{2.207241in}{1.489355in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066143in}{0.773190in}}%
\pgfpathlineto{\pgfqpoint{5.086411in}{0.711133in}}%
\pgfpathlineto{\pgfqpoint{5.106680in}{0.959359in}}%
\pgfpathlineto{\pgfqpoint{5.126948in}{0.959359in}}%
\pgfpathlineto{\pgfqpoint{5.147217in}{0.959359in}}%
\pgfpathlineto{\pgfqpoint{5.167485in}{0.876617in}}%
\pgfpathlineto{\pgfqpoint{5.187754in}{0.994820in}}%
\pgfpathlineto{\pgfqpoint{5.208022in}{1.083472in}}%
\pgfpathlineto{\pgfqpoint{5.228291in}{1.083472in}}%
\pgfpathlineto{\pgfqpoint{5.248559in}{1.290327in}}%
\pgfpathlineto{\pgfqpoint{5.268828in}{1.124843in}}%
\pgfpathlineto{\pgfqpoint{5.289096in}{1.161043in}}%
\pgfpathlineto{\pgfqpoint{5.309365in}{1.265991in}}%
\pgfpathlineto{\pgfqpoint{5.329633in}{1.231226in}}%
\pgfpathlineto{\pgfqpoint{5.349902in}{1.196302in}}%
\pgfpathlineto{\pgfqpoint{5.370170in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{5.390439in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{5.410707in}{1.226679in}}%
\pgfpathlineto{\pgfqpoint{5.430976in}{1.166214in}}%
\pgfpathlineto{\pgfqpoint{5.451244in}{1.122257in}}%
\pgfpathlineto{\pgfqpoint{5.471513in}{1.119976in}}%
\pgfpathlineto{\pgfqpoint{5.491781in}{1.117948in}}%
\pgfpathlineto{\pgfqpoint{5.512050in}{1.099384in}}%
\pgfpathlineto{\pgfqpoint{5.532318in}{1.128879in}}%
\pgfpathlineto{\pgfqpoint{5.552587in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{5.572856in}{1.043862in}}%
\pgfpathlineto{\pgfqpoint{5.593124in}{1.046968in}}%
\pgfpathlineto{\pgfqpoint{5.613393in}{1.035736in}}%
\pgfpathlineto{\pgfqpoint{5.633661in}{1.024928in}}%
\pgfpathlineto{\pgfqpoint{5.653930in}{1.007262in}}%
\pgfpathlineto{\pgfqpoint{5.674198in}{0.980045in}}%
\pgfpathlineto{\pgfqpoint{5.694467in}{0.951837in}}%
\pgfpathlineto{\pgfqpoint{5.714735in}{0.963064in}}%
\pgfpathlineto{\pgfqpoint{5.735004in}{0.941629in}}%
\pgfpathlineto{\pgfqpoint{5.755272in}{0.928331in}}%
\pgfpathlineto{\pgfqpoint{5.775541in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{5.795809in}{0.936496in}}%
\pgfpathlineto{\pgfqpoint{5.816078in}{0.962583in}}%
\pgfpathlineto{\pgfqpoint{5.836346in}{0.949933in}}%
\pgfpathlineto{\pgfqpoint{5.856615in}{0.953230in}}%
\pgfpathlineto{\pgfqpoint{5.876883in}{0.959359in}}%
\pgfpathlineto{\pgfqpoint{5.897152in}{0.959359in}}%
\pgfpathlineto{\pgfqpoint{5.917420in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{5.937689in}{0.925030in}}%
\pgfpathlineto{\pgfqpoint{5.957957in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{5.978226in}{0.865436in}}%
\pgfpathlineto{\pgfqpoint{5.998494in}{0.855401in}}%
\pgfpathlineto{\pgfqpoint{6.018763in}{0.839316in}}%
\pgfpathlineto{\pgfqpoint{6.039031in}{0.863272in}}%
\pgfpathlineto{\pgfqpoint{6.059300in}{0.867424in}}%
\pgfpathlineto{\pgfqpoint{6.079568in}{0.870831in}}%
\pgfpathlineto{\pgfqpoint{6.099837in}{0.868505in}}%
\pgfpathlineto{\pgfqpoint{6.120105in}{0.842547in}}%
\pgfpathlineto{\pgfqpoint{6.140374in}{0.836657in}}%
\pgfpathlineto{\pgfqpoint{6.160642in}{0.821308in}}%
\pgfpathlineto{\pgfqpoint{6.180911in}{0.808376in}}%
\pgfpathlineto{\pgfqpoint{6.201180in}{0.797526in}}%
\pgfpathlineto{\pgfqpoint{6.221448in}{0.795041in}}%
\pgfpathlineto{\pgfqpoint{6.241717in}{0.778633in}}%
\pgfpathlineto{\pgfqpoint{6.261985in}{0.759372in}}%
\pgfpathlineto{\pgfqpoint{6.282254in}{0.746856in}}%
\pgfpathlineto{\pgfqpoint{6.302522in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{6.322791in}{0.757278in}}%
\pgfpathlineto{\pgfqpoint{6.343059in}{0.764117in}}%
\pgfpathlineto{\pgfqpoint{6.363328in}{0.757469in}}%
\pgfpathlineto{\pgfqpoint{6.383596in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{6.403865in}{0.749759in}}%
\pgfpathlineto{\pgfqpoint{6.424133in}{0.734322in}}%
\pgfpathlineto{\pgfqpoint{6.444402in}{0.725118in}}%
\pgfpathlineto{\pgfqpoint{6.464670in}{0.718641in}}%
\pgfpathlineto{\pgfqpoint{6.484939in}{0.713798in}}%
\pgfpathlineto{\pgfqpoint{6.505207in}{0.718372in}}%
\pgfpathlineto{\pgfqpoint{6.525476in}{0.710335in}}%
\pgfpathlineto{\pgfqpoint{6.545744in}{0.706971in}}%
\pgfpathlineto{\pgfqpoint{6.566013in}{0.712217in}}%
\pgfpathlineto{\pgfqpoint{6.586281in}{0.711133in}}%
\pgfpathlineto{\pgfqpoint{6.606550in}{0.711133in}}%
\pgfpathlineto{\pgfqpoint{6.626818in}{0.712098in}}%
\pgfpathlineto{\pgfqpoint{6.647087in}{0.708069in}}%
\pgfpathlineto{\pgfqpoint{6.667355in}{0.710234in}}%
\pgfpathlineto{\pgfqpoint{6.687624in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{6.707892in}{0.700451in}}%
\pgfpathlineto{\pgfqpoint{6.728161in}{0.699118in}}%
\pgfpathlineto{\pgfqpoint{6.748429in}{0.697536in}}%
\pgfpathlineto{\pgfqpoint{6.768698in}{0.695619in}}%
\pgfpathlineto{\pgfqpoint{6.788967in}{0.695461in}}%
\pgfpathlineto{\pgfqpoint{6.809235in}{0.690920in}}%
\pgfpathlineto{\pgfqpoint{6.829504in}{0.687034in}}%
\pgfpathlineto{\pgfqpoint{6.849772in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{6.870041in}{0.685704in}}%
\pgfpathlineto{\pgfqpoint{6.890309in}{0.684248in}}%
\pgfpathlineto{\pgfqpoint{6.910578in}{0.683680in}}%
\pgfpathlineto{\pgfqpoint{6.930846in}{0.681997in}}%
\pgfpathlineto{\pgfqpoint{6.951115in}{0.679630in}}%
\pgfpathlineto{\pgfqpoint{6.971383in}{0.677697in}}%
\pgfpathlineto{\pgfqpoint{6.991652in}{0.675048in}}%
\pgfpathlineto{\pgfqpoint{7.011920in}{0.674649in}}%
\pgfpathlineto{\pgfqpoint{7.032189in}{0.673727in}}%
\pgfpathlineto{\pgfqpoint{7.052457in}{0.672268in}}%
\pgfpathlineto{\pgfqpoint{7.072726in}{0.672435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965813in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173055in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{7.173055in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965813in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{7.173055in}{0.462908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965813in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{7.173055in}{1.952262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

